Crossing beyond scattering amplitudes

We find that different asymptotic measurements in quantum field theory can be related to one another through new versions of crossing symmetry. Assuming analyticity, we conjecture generalized crossing relations for multi-particle processes and the corresponding paths of analytic continuation. We prove them to all multiplicity at tree-level in quantum field theory and string theory. We illustrate how to practically perform analytic continuations on loop-level examples using different methods, including unitarity cuts and differential equations. We study the extent to which anomalous thresholds away from the usual physical region can cause an analytic obstruction to crossing when massless particles are involved. In an appendix, we review and streamline historical proofs of four-particle crossing symmetry in gapped theories.

==> figures/triSplane.tex <==
%\tikzset{every picture/.style={line width=0.75pt}}    
\tikzset{every picture/.style={line width=1}}  
\begin{tikzpicture}[yscale=-0.03,xscale=0.03,draw=charcoal] 
%Shape: Arc
% \draw  [draw opacity=0] (67.02,151.08) .. controls (73.76,106.54) and (110.38,70.83) .. (157.22,67.05) .. controls (211.89,62.63) and (259.79,103.37) .. (264.21,158.04) .. controls (264.22,158.22) and (264.23,158.39) .. (264.25,158.57) -- (165.22,166.04) -- cycle ; 
\draw[->]  [color=RoyalBlue,draw opacity=1 ] (64.84,173.89) .. controls (61.55,120.05) and (101.96,73.24) .. (155.97,68.88) .. controls (209.08,64.58) and (255.81,102.91) .. (262.48,155.23) ;  
%Shape: Arc 
% \draw  [draw opacity=0] (67.02,151.08) .. controls (75.74,113.9) and (107.62,84.94) .. (147.73,81.72) .. controls (194.62,77.96) and (236.01,110.72) .. (243.91,156.16) -- (154.95,171.74) -- cycle ;
\draw[->,dashed]  [color=Maroon ,draw opacity=1 ] (64.74,171.01) .. controls (63.77,123.61) and (99.92,83.07) .. (147.8,79.23) .. controls (195.42,75.41) and (237.37,109.25) .. (244.33,155.8);
% %Shape: Arc 
% \draw[->]  [color=RoyalBlue  ,draw opacity=1 ] (64.74,167.47) .. controls (66.8,122.7) and (101.89,85.4) .. (147.73,81.72) .. controls (194.62,77.96) and (236.01,110.72) .. (243.91,156.16) ;  
%Straight Lines 
\draw[->]    (47.7,165.07) -- (201,165.07) -- (268.24,165.07) ;
%Straight Lines 
\draw [Orange, draw opacity=1 ]    (170.64,165.07) .. controls (172.31,163.4) and (173.97,163.4) .. (175.64,165.07) .. controls (177.31,166.74) and (178.97,166.74) .. (180.64,165.07) .. controls (182.31,163.4) and (183.97,163.4) .. (185.64,165.07) .. controls (187.31,166.74) and (188.97,166.74) .. (190.64,165.07) .. controls (192.31,163.4) and (193.97,163.4) .. (195.64,165.07) .. controls (197.31,166.74) and (198.97,166.74) .. (200.64,165.07) -- (201,165.07) -- (201,165.07) ;
%Curve Lines 
\draw [color=Orange  ,draw opacity=1 ]   (199.5,166.57) .. controls (200.59,164.37) and (202.18,163.78) .. (204.26,164.8) .. controls (206.33,165.85) and (208,165.29) .. (209.26,163.12) .. controls (210.35,161.02) and (211.83,160.55) .. (213.7,161.71) .. controls (215.79,162.8) and (217.39,162.31) .. (218.5,160.22) .. controls (219.59,158.13) and (221.18,157.63) .. (223.26,158.72) .. controls (225.56,159.72) and (227.2,159.17) .. (228.19,157.07) .. controls (229.09,154.97) and (230.65,154.39) .. (232.86,155.33) .. controls (235.09,156.2) and (236.62,155.54) .. (237.44,153.33) .. controls (238.03,151.16) and (239.45,150.38) .. (241.69,151.01) .. controls (244.14,151.34) and (245.47,150.31) .. (245.7,147.92) .. controls (245.46,145.67) and (246.42,144.36) .. (248.57,143.98) .. controls (250.73,142.67) and (251.04,141.05) .. (249.51,139.13) -- (249.5,138.9) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ]    (201,165.07) .. controls (202.67,163.4) and (204.33,163.4) .. (206,165.07) .. controls (207.67,166.74) and (209.33,166.74) .. (211,165.07) .. controls (212.67,163.4) and (214.33,163.4) .. (216,165.07) .. controls (217.67,166.74) and (219.33,166.74) .. (221,165.07) .. controls (222.67,163.4) and (224.33,163.4) .. (226,165.07) .. controls (227.67,166.74) and (229.33,166.74) .. (231,165.07) .. controls (232.67,163.4) and (234.33,163.4) .. (236,165.07) .. controls (237.67,166.74) and (239.33,166.74) .. (241,165.07) .. controls (242.67,163.4) and (244.33,163.4) .. (246,165.07) .. controls (247.67,166.74) and (249.33,166.74) .. (251,165.07) .. controls (252.67,163.4) and (254.33,163.4) .. (256,165.07) .. controls (257.67,166.74) and (259.33,166.74) .. (261,165.07) .. controls (262.67,163.4) and (264.33,163.4) .. (266,165.07) -- (266.24,165.07) -- (266.24,165.07) ;
% \begin{scope}[xshift=-2650]
%     %Straight Lines 
% \draw [color=Orange  ,draw opacity=1 ]    (201,165.07) .. controls (202.67,163.4) and (204.33,163.4) .. (206,165.07) .. controls (207.67,166.74) and (209.33,166.74) .. (211,165.07) .. controls (212.67,163.4) and (214.33,163.4) .. (216,165.07) .. controls (217.67,166.74) and (219.33,166.74) .. (221,165.07) .. controls (222.67,163.4) and (224.33,163.4) .. (226,165.07) .. controls (227.67,166.74) and (229.33,166.74) .. (231,165.07) .. controls (232.67,163.4) and (234.33,163.4) .. (236,165.07) .. controls (237.67,166.74) and (239.33,166.74) .. (241,165.07) .. controls (242.67,163.4) and (244.33,163.4) .. (246,165.07) .. controls (247.67,166.74) and (249.33,166.74) .. (251,165.07) .. controls (252.67,163.4) and (254.33,163.4) .. (256,165.07) .. controls (257.67,166.74) and (259.33,166.74) .. (261,165.07) .. controls (262.67,163.4) and (264.33,163.4) .. (266,165.07) -- (266.24,165.07) -- (266.24,165.07) ;
% \end{scope}
% \begin{scope}[xshift=-4350]
%     %Straight Lines 
% \draw [color=Orange  ,draw opacity=1 ]    (201,165.07) .. controls (202.67,163.4) and (204.33,163.4) .. (206,165.07) .. controls (207.67,166.74) and (209.33,166.74) .. (211,165.07) .. controls (212.67,163.4) and (214.33,163.4) .. (216,165.07) .. controls (217.67,166.74) and (219.33,166.74) .. (221,165.07) .. controls (222.67,163.4) and (224.33,163.4) .. (226,165.07) .. controls (227.67,166.74) and (229.33,166.74) .. (231,165.07) .. controls (232.67,163.4) and (234.33,163.4) .. (236,165.07) .. controls (237.67,166.74) and (239.33,166.74) .. (241,165.07) .. controls (242.67,163.4) and (244.33,163.4) .. (246,165.07) .. controls (247.67,166.74) and (249.33,166.74) .. (251,165.07) .. controls (252.67,163.4) and (254.33,163.4) .. (256,165.07) .. controls (257.67,166.74) and (259.33,166.74) .. (261,165.07) .. controls (262.67,163.4) and (264.33,163.4) .. (266,165.07) -- (266.24,165.07) -- (266.24,165.07) ;
% \end{scope}
%Straight Lines
\draw[<-]    (155,54) -- (156.14,177.86) ;
%Shape: Right Angle  
\draw[yshift=-550]   (256,87.58) -- (246.04,87.56) -- (246.06,77.61) ;
% %Shape: Arc 
%Straight Lines 
\draw[<-] [color=RoyalBlue  ,draw opacity=1 ]   (250,158.4) -- (263,158.4) ;
%Straight Lines 
\draw[->]    (185,150) -- (174.33,159) ;
%Straight Lines 
\draw[<-]    (200,168.57) -- (205,173.57) ;
%Shape: Circle 
\draw  [fill=black,fill opacity=1 ] (252.5,138.9) .. controls (252.5,138.07) and (251.83,137.4) .. (251,137.4) .. controls (250.17,137.4) and (249.5,138.07) .. (249.5,138.9) .. controls (249.5,139.73) and (250.17,140.4) .. (251,140.4) .. controls (251.83,140.4) and (252.5,139.73) .. (252.5,138.9) -- cycle ;
%Shape: Circle 
\draw  [fill=black, fill opacity=1 ] (201,165.07) .. controls (201,164.24) and (200.33,163.57) .. (199.5,163.57) .. controls (198.67,163.57) and (198,164.24) .. (198,165.07) .. controls (198,165.9) and (198.67,166.57) .. (199.5,166.57) .. controls (200.33,166.57) and (201,165.9) .. (201,165.07) -- cycle ;
%Shape: Circle 
\draw  [fill=black,fill opacity=1 ] (172.14,165.07) .. controls (172.14,164.24) and (171.47,163.57) .. (170.64,163.57) .. controls (169.81,163.57) and (169.14,164.24) .. (169.14,165.07) .. controls (169.14,165.9) and (169.81,166.57) .. (170.64,166.57) .. controls (171.47,166.57) and (172.14,165.9) .. (172.14,165.07) -- cycle ;
% Text Node
\draw (247,58.8) node [anchor=north west][inner sep=0.75pt]   {$s$};
% Text Node
\draw (58,173.4) node [anchor=north west][inner sep=0.75pt]  {$\times$};
% Text Node
\draw (238,153.4) node [anchor=north west][inner sep=0.75pt] {$\times$};
% Text Node
\draw (175,174.4) node [anchor=north west][inner sep=0.75pt]  [scale=1]  {$(\sqrt{s_1} + \sqrt{s_2})^2$};
% Text Node
\draw (240,124.4) node [anchor=north west][inner sep=0.75pt]  [scale=1]  {$s_{\tiny *}$};
% Text Node
\draw (160,132.4) node [anchor=north west][inner sep=0.75pt]  [scale=1]  {$( m_{1} +m_{2})^{2}$};
\end{tikzpicture}

% \tikzset{every picture/.style={line width=0.75pt}}
% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% \tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
% \tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
% %form: Arc 
% \draw  [draw opacity=0] (212.4,176.14) .. controls (207.77,212.61) and (176.63,240.81) .. (138.9,240.81) .. controls (100.29,240.81) and (68.58,211.28) .. (65.12,173.58) -- (138.9,166.72) -- cycle ; \draw[<-]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (212.4,176.14) .. controls (207.77,212.61) and (176.63,240.81) .. (138.9,240.81) .. controls (100.29,240.81) and (68.58,211.28) .. (65.12,173.58) ;  
% %Straight Lines 
% \draw[->]    (45.07,165.07) -- (201,165.07) -- (268.24,165.07) ;
% %Straight Lines 
% \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (170.64,165.07) .. controls (172.31,163.4) and (173.97,163.4) .. (175.64,165.07) .. controls (177.31,166.74) and (178.97,166.74) .. (180.64,165.07) .. controls (182.31,163.4) and (183.97,163.4) .. (185.64,165.07) .. controls (187.31,166.74) and (188.97,166.74) .. (190.64,165.07) .. controls (192.31,163.4) and (193.97,163.4) .. (195.64,165.07) .. controls (197.31,166.74) and (198.97,166.74) .. (200.64,165.07) -- (201,165.07) -- (201,165.07) ;
% %Curve Lines 
% \draw [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ]   (199.5,166.57) .. controls (200.92,168.4) and (200.77,170.1) .. (199.05,171.67) .. controls (197.62,173.68) and (198.02,175.28) .. (200.25,176.48) .. controls (202.38,176.55) and (203.53,177.7) .. (203.7,179.92) .. controls (204.61,182.23) and (206.17,182.88) .. (208.4,181.89) .. controls (210.29,180.66) and (211.92,181.03) .. (213.27,183) .. controls (214.76,184.92) and (216.46,185.16) .. (218.36,183.72) .. controls (220.09,182.23) and (221.71,182.39) .. (223.22,184.2) .. controls (224.89,185.99) and (226.59,186.11) .. (228.32,184.55) .. controls (230.11,182.98) and (231.7,183.07) .. (233.09,184.81) -- (237.3,185) ;
% %Straight Lines 
% \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (201,165.07) .. controls (202.67,163.4) and (204.33,163.4) .. (206,165.07) .. controls (207.67,166.74) and (209.33,166.74) .. (211,165.07) .. controls (212.67,163.4) and (214.33,163.4) .. (216,165.07) .. controls (217.67,166.74) and (219.33,166.74) .. (221,165.07) .. controls (222.67,163.4) and (224.33,163.4) .. (226,165.07) .. controls (227.67,166.74) and (229.33,166.74) .. (231,165.07) .. controls (232.67,163.4) and (234.33,163.4) .. (236,165.07) .. controls (237.67,166.74) and (239.33,166.74) .. (241,165.07) .. controls (242.67,163.4) and (244.33,163.4) .. (246,165.07) .. controls (247.67,166.74) and (249.33,166.74) .. (251,165.07) .. controls (252.67,163.4) and (254.33,163.4) .. (256,165.07) .. controls (257.67,166.74) and (259.33,166.74) .. (261,165.07) .. controls (262.67,163.4) and (264.33,163.4) .. (266,165.07) -- (266.24,165.07) -- (266.24,165.07) ;
% %Straight Lines 
% \draw[<-]    (155,120) -- (156.14,264.86) ;
% %form: Circle 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.3,185) .. controls (237.3,184.17) and (236.63,183.5) .. (235.8,183.5) .. controls (234.97,183.5) and (234.3,184.17) .. (234.3,185) .. controls (234.3,185.83) and (234.97,186.5) .. (235.8,186.5) .. controls (236.63,186.5) and (237.3,185.83) .. (237.3,185) -- cycle ;
% %form: Right Angle  
% \draw   (262,130.58) -- (252.04,130.56) -- (252.06,120.61) ;
% %form: Circle 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201,165.07) .. controls (201,164.24) and (200.33,163.57) .. (199.5,163.57) .. controls (198.67,163.57) and (198,164.24) .. (198,165.07) .. controls (198,165.9) and (198.67,166.57) .. (199.5,166.57) .. controls (200.33,166.57) and (201,165.9) .. (201,165.07) -- cycle ;
% %form: Arc 
% \draw  [draw opacity=0] (248.14,174.07) .. controls (243.62,220.62) and (204.38,256.99) .. (156.65,256.99) .. controls (108.76,256.99) and (69.41,220.36) .. (65.12,173.58) -- (156.65,165.07) -- cycle ; \draw[<-]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (248.14,174.07) .. controls (243.62,220.62) and (204.38,256.99) .. (156.65,256.99) .. controls (108.76,256.99) and (69.41,220.36) .. (65.12,173.58) ;  
% %Straight Lines  
% \draw[<-] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (218,172) -- (244,172.4) ;
% %form: Circle 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.14,165.07) .. controls (172.14,164.24) and (171.47,163.57) .. (170.64,163.57) .. controls (169.81,163.57) and (169.14,164.24) .. (169.14,165.07) .. controls (169.14,165.9) and (169.81,166.57) .. (170.64,166.57) .. controls (171.47,166.57) and (172.14,165.9) .. (172.14,165.07) -- cycle ;
% %Straight Lines 
% \draw[->, line width=0.4pt]    (180,134) -- (171.35,161) ;
% % Text Node
% \draw (253,120.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% % Text Node
% \draw (61,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tikzxmark$};
% % Text Node
% \draw (208,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tikzxmark$};
% % Text Node
% \draw (185,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\lambda =0$};
% % Text Node
% \draw (230,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$s^{\tiny \ast}$};
% % Text Node
% \draw (161,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( m_{1} +m_{2})^{2}$};
% \end{tikzpicture}

==> tikz/Cafter.tex <==
\tikzset{every picture/.style={line width=1pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw  [color=Maroon]  (406.39,180.01) .. controls (406.98,182.3) and (406.13,183.73) .. (403.84,184.32) .. controls (401.56,184.91) and (400.71,186.34) .. (401.3,188.62) .. controls (401.89,190.91) and (401.04,192.34) .. (398.75,192.92) .. controls (396.46,193.5) and (395.61,194.93) .. (396.2,197.22) .. controls (396.79,199.5) and (395.94,200.94) .. (393.66,201.53) .. controls (391.37,202.11) and (390.52,203.54) .. (391.11,205.83) .. controls (391.7,208.12) and (390.85,209.55) .. (388.56,210.13) -- (386.67,213.33) -- (386.67,213.33) node[left,scale=0.75]{$\bar{3}$} ;
%Straight Lines 
\draw [line cap=round,line cap=round,color=RoyalBlue]    (360.25,179.93) -- (399.48,156.89) node[right,scale=0.75]{$1$};
%Straight Lines 
\draw [line cap=round,line cap=round,color=Maroon]    (389.49,145.13) -- (360.25,179.93) node[pos=0,right,scale=0.75]{$\bar{2}$};
%Straight Lines 
\draw [line cap=round,color=RoyalBlue]    (369.67,207.33) -- (406.39,180.01) node[pos=0,left,scale=0.75]{$1'$};
%Curve Lines 
\draw    (324.42,180.05) .. controls (324.42,180.05) and (325.95,179.75) .. (326.78,181.95) .. controls (327.9,184.26) and (329.51,184.95) .. (331.6,184.02) .. controls (333.62,183.03) and (335.15,183.63) .. (336.19,185.81) .. controls (337.26,187.96) and (338.86,188.52) .. (340.99,187.47) .. controls (343.01,186.34) and (344.55,186.78) .. (345.62,188.8) .. controls (347.03,190.85) and (348.66,191.22) .. (350.51,189.89) .. controls (352.48,188.53) and (354.08,188.77) .. (355.31,190.61) .. controls (356.92,192.42) and (358.64,192.54) .. (360.48,190.96) .. controls (362.19,189.3) and (363.81,189.28) .. (365.34,190.9) .. controls (367.26,192.43) and (368.92,192.29) .. (370.32,190.46) .. controls (371.89,188.55) and (373.61,188.28) .. (375.48,189.65) .. controls (377.48,190.95) and (379.14,190.59) .. (380.47,188.58) .. controls (381.49,186.61) and (383.09,186.18) .. (385.28,187.31) .. controls (387.27,188.46) and (388.81,188) .. (389.88,185.93) .. controls (390.95,183.83) and (392.56,183.29) .. (394.72,184.32) .. controls (396.97,185.3) and (398.5,184.76) .. (399.32,182.69) .. controls (400.5,180.47) and (402.11,179.87) .. (404.15,180.88) -- (406.39,180.01) ;
%Straight Lines 
\draw [line cap=round]    (314.11,179.85) -- (360.25,179.93) ;
%Straight Lines 
\draw [line cap=round]    (360.25,179.93) -- (406.39,180.01) ;
%Straight Lines 
\draw [line cap=round,color=RoyalBlue]    (314.11,179.85) -- (325.17,179.85) node[pos=0,left,scale=0.75]{$2'$};
\end{tikzpicture}

==> tikz/Cbefore.tex <==
\tikzset{every picture/.style={line width=1pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw  [color=Maroon] (227.39,100.01) .. controls (227.99,97.73) and (229.43,96.89) .. (231.71,97.49) .. controls (233.99,98.09) and (235.43,97.25) .. (236.02,94.97) .. controls (236.62,92.69) and (238.06,91.85) .. (240.34,92.45) .. controls (242.62,93.05) and (244.06,92.21) .. (244.66,89.93) .. controls (245.26,87.65) and (246.7,86.81) .. (248.98,87.41) .. controls (251.26,88.01) and (252.7,87.17) .. (253.3,84.89) .. controls (253.89,82.61) and (255.33,81.77) .. (257.61,82.36) -- (257.67,82.33) -- (257.67,82.33) node[right,scale=0.75]{$3$} ;
%Straight Lines 
\draw [line cap=round,color=RoyalBlue]    (181.25,99.93) -- (220.48,76.89) node[right,scale=0.75]{$1$} node[right,xshift=30,yshift=10,color=black]{$\dagger$};
%Straight Lines 
\draw [line cap=round,color=Maroon]    (140.67,78.33) -- (181.25,99.93) node[pos=0,left,scale=0.75]{$2$};
\draw [line cap=round,color=RoyalBlue]    (190.67,127.33) -- (227.39,100.01) node[pos=0,left,scale=0.75]{$1'$};
%Curve Lines 
\draw    (145.42,99.9) .. controls (145.42,99.9) and (146.95,99.75) .. (147.78,101.95) .. controls (148.9,104.26) and (150.51,104.95) .. (152.6,104.02) .. controls (154.62,103.03) and (156.15,103.63) .. (157.19,105.81) .. controls (158.26,107.96) and (159.86,108.52) .. (161.99,107.47) .. controls (164.01,106.34) and (165.55,106.78) .. (166.62,108.8) .. controls (168.03,110.85) and (169.66,111.22) .. (171.51,109.89) .. controls (173.48,108.53) and (175.08,108.77) .. (176.31,110.61) .. controls (177.92,112.42) and (179.64,112.54) .. (181.48,110.96) .. controls (183.19,109.3) and (184.81,109.28) .. (186.34,110.9) .. controls (188.26,112.43) and (189.92,112.29) .. (191.32,110.46) .. controls (192.89,108.55) and (194.61,108.28) .. (196.48,109.65) .. controls (198.48,110.95) and (200.14,110.59) .. (201.47,108.58) .. controls (202.49,106.61) and (204.09,106.18) .. (206.28,107.31) .. controls (208.27,108.46) and (209.81,108) .. (210.88,105.93) .. controls (211.95,103.83) and (213.56,103.29) .. (215.72,104.32) .. controls (217.97,105.3) and (219.5,104.76) .. (220.32,102.69) .. controls (221.5,100.47) and (223.11,99.87) .. (225.15,100.88) -- (227.39,100.01) ;
%Straight Lines 
\draw [line cap=round]    (135.11,99.85) -- (181.25,99.93) ;
%Straight Lines 
\draw [line cap=round]    (181.25,99.93) -- (227.39,100.01) ;
%Straight Lines 
\draw [line cap=round,color=RoyalBlue]     (135.11,99.85) -- (146.17,99.85) node[pos=0,left,scale=0.75]{$2'$};
\end{tikzpicture}

==> tikz/allboxes.tex <==
\tikzset{every picture/.style={line width=1pt}}     
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.1]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.1]{>}}},postaction={decorate}}}
%Shape: Rectangle 
\draw   (310.03,203.11) -- (341.67,203.11) -- (341.67,234.75) -- (310.03,234.75) -- cycle ;
%Straight Lines 
\draw    (310.03,203.11) -- (294.45,195.4) node[left,scale=0.75] {$\ell$};
%Straight Lines 
\draw    (310.03,234.75) -- (294.45,226.88) node[left,scale=0.75] {$k$};
%Straight Lines 
\draw   (341.67,234.75) -- (358.2,237.9) node[right,scale=0.75] {$i$};
%Straight Lines 
\draw  (341.67,234.75) -- (357.41,230.81) node[right,scale=0.75] {$j$};
%Straight Lines 
\draw    (341.67,203.11) -- (325.93,195.4) node[left,scale=0.75] {$m$};
%Shape: Rectangle 
\draw   (310.03,121.11) -- (341.67,121.11) -- (341.67,152.75) -- (310.03,152.75) -- cycle ;
%Straight Lines
\draw    (310.03,121.11) -- (294.45,113.4) node[left,scale=0.75] {$\ell$};
%Straight Lines 
\draw  (341.67,152.75) -- (329.8,160.66) node[below,scale=0.75] {$i$};
%Straight Lines 
\draw    (341.67,152.75) -- (357.41,148.81)  node[right,scale=0.75] {$j$};
%Straight Lines
\draw    (341.67,121.11) -- (325.93,113.4) node[left,scale=0.75] {$m$};
%Straight Lines 
\draw    (310.03,152.75) -- (321.8,160.66) node[below,scale=0.75] {$k$};
%Straight Lines  
\draw[<->, color=gray!45  ,draw opacity=1, line width = 0.7]   (324,90.86) -- (323.8,103.46) node[midway, left, yshift=-1.6pt, font=\footnotesize]{$\textstyle \ell\leftrightarrow j$};
%Shape: Rectangle 
\draw   (208.03,121.11) -- (239.67,121.11) -- (239.67,152.75) -- (208.03,152.75) -- cycle ;
%Straight Lines 
\draw    (208.03,121.11) -- (219.9,113.2) node[above,scale=0.75] {$\ell$};
%Straight Lines  
\draw  (239.67,152.75) -- (255.41,148.81) node[right,scale=0.75] {$j$};
%Straight Lines 
\draw    (208.03,152.75) -- (192.3,145.04) node[left,scale=0.75] {$k$};
%Straight Lines
\draw  (239.67,121.11) -- (227.9,113.2) node[above,scale=0.75] {$m$};
%Straight Lines 
\draw  (239.67,152.75) -- (227.8,160.66) node[left,scale=0.75] {$i$};
%Straight Lines
\draw[<->, line width = 0.7] [color=gray!45  ,draw opacity=1]   (269,135.86) -- (298.8,136.06) node[midway,below, yshift=-0.2pt, font=\footnotesize]{$\substack{\textstyle j\leftrightarrow m\\ \textstyle j\leftrightarrow k}$};
%Straight Lines 
\draw[<->] [color=gray!45  ,draw opacity=1, line width = 0.7]   (359,135.46) -- (388.8,135.66) node[midway,above, yshift=-0.2pt, font=\footnotesize]{$\substack{\textstyle j\leftrightarrow m\\ \textstyle j\leftrightarrow k}$};
%Shape: Rectangle
\draw   (310.03,55.11) -- (341.67,55.11) -- (341.67,86.75) -- (310.03,86.75) -- cycle ;
%Straight Lines 
\draw    (310.03,55.11) -- (294.45,47.4) node[left,scale=0.75] {$m$};
%Straight Lines
\draw   (341.67,86.75) -- (357.25,94.62) node[right,scale=0.75] {$k$};
%Straight Lines  
\draw    (310.03,86.75) -- (293.51,83.6) node[left,scale=0.75] {$j$};
%Straight Lines 
\draw    (310.03,86.75) -- (294.3,90.68) node[left,scale=0.75] {$i$};
%Straight Lines 
\draw  (341.67,55.11) -- (357.41,62.82) node[right,scale=0.75] {$\ell$};
%Straight Lines 
\draw[<->, line width = 0.7] [color=gray!45  ,draw opacity=1 ]   (323,172.86) -- (322.8,185.46) node[midway,left, yshift=-0.2pt, font=\footnotesize]{$\substack{\textstyle k\leftrightarrow i\\ \textstyle m\leftrightarrow i}$};
%Shape: Arc 
\draw  [draw opacity=0] (240.3,108.77) .. controls (246.97,88.54) and (260.68,71.22) .. (278.86,60.09) -- (325.85,136.93) -- cycle ; \draw[<->, line width = 0.7]  [color=gray!45  ,draw opacity=1 ] (240.3,108.77) .. controls (246.97,88.54) and (260.68,71.22) .. (278.86,60.09) node[midway, fill=white,font=\footnotesize]{$\substack{\textstyle m\leftrightarrow j\\ \textstyle k\leftrightarrow j}$} ;  
%Shape: Arc 
\draw  [draw opacity=0] (280.06,214.48) .. controls (262.17,203.89) and (248.07,187.23) .. (240.93,166.94) -- (325.85,136.93) -- cycle ; \draw[<->, line width = 0.7]  [color=gray!45  ,draw opacity=1 ] (280.06,214.48) .. controls (262.17,203.89) and (248.07,187.23) .. (240.93,166.94) node[midway, fill=white,font=\footnotesize]{$\textstyle \ell\leftrightarrow i$};  
%Shape: Rectangle 
\draw   (410.03,118.11) -- (441.67,118.11) -- (441.67,149.75) -- (410.03,149.75) -- cycle ;
%Straight Lines 
\draw    (410.03,118.11) -- (421.14,107.29) node[above,scale=0.75] {$m$};
%Straight Lines 
\draw  (441.67,149.75) -- (457.25,157.62) node[right,scale=0.75] {$k$};
%Straight Lines 
\draw    (410.03,149.75) -- (393.51,146.6) node[left,scale=0.75] {$j$};
%Straight Lines 
\draw    (410.03,149.75) -- (394.3,153.68) node[left,scale=0.75] {$i$};
%Straight Lines 
\draw  (441.67,118.11) -- (429.14,107.29) node[above,scale=0.75] {$\ell$};
%Shape: Arc 
\draw  [draw opacity=0] (372.26,59.75) .. controls (388.42,69.49) and (401.42,84.2) .. (408.91,102.07) -- (325.85,136.93) -- cycle ; \draw[<->, line width = 0.7]  [color=gray!45  ,draw opacity=1 ] (372.26,59.75) .. controls (388.42,69.49) and (401.42,84.2) .. (408.91,102.07) node[midway, fill=white,font=\footnotesize]{$\substack{\textstyle m\leftrightarrow \ell\\ \textstyle k\leftrightarrow \ell}$};  
%Shape: Arc 
\draw  [draw opacity=0] (322.73,43.9) .. controls (320.3,40.56) and (318.63,34.28) .. (318.57,27.06) .. controls (318.49,16.33) and (322,7.61) .. (326.42,7.57) .. controls (330.84,7.54) and (334.49,16.21) .. (334.57,26.94) .. controls (334.63,33.99) and (333.13,40.18) .. (330.84,43.6) -- (326.57,27) -- cycle ; \draw[->, line width = 0.7]  [color=gray!45  ,draw opacity=1 ] (322.73,43.9) .. controls (320.3,40.56) and (318.63,34.28) .. (318.57,27.06) .. controls (318.49,16.33) and (322,7.61) .. (326.42,7.57) .. controls (330.84,7.54) and (334.49,16.21) .. (334.57,26.94) .. controls (334.63,33.99) and (333.13,40.18) .. (330.84,43.6) ;  
%Shape: Arc 
\draw  [draw opacity=0] (361.25,161.66) .. controls (367.5,164.8) and (375.2,170.22) .. (382.84,177.17) .. controls (398.01,191) and (407.19,205.63) .. (403.34,209.85) .. controls (399.49,214.08) and (384.07,206.3) .. (368.9,192.48) .. controls (360.9,185.19) and (354.57,177.68) .. (350.93,171.59) -- (375.87,184.83) -- cycle ; 
\draw[<->, line width = 0.7]  [color=gray!45  ,draw opacity=1 ] (361.25,161.66) .. controls (367.5,164.8) and (375.2,170.22) .. (382.84,177.17) .. controls (398.01,191) and (407.19,205.63) .. (403.34,209.85) .. controls (399.49,214.08) and (384.07,206.3) .. (368.9,192.48) .. controls (360.9,185.19) and (354.57,177.68) .. (350.93,171.59) ;  

% Text Node
\draw (405,190.26) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  [font=\footnotesize,color=gray!45  ,opacity=1 ]  {$k{}\leftrightarrow{}m$};
% Text Node
\draw (339,24.26) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  [font=\footnotesize,color=gray!45  ,opacity=1 ]  {$k{}\leftrightarrow{}m$};
\end{tikzpicture}

==> tikz/amptoamp.tex <==
\tikzset{every picture/.style={line width=1pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed{>}}},postaction={decorate}}}
%Straight Lines
\draw[->, line width=0.7pt]    (153.37,57.72) -- (214.89,57.45) node[midway, above, yshift=-1.6pt, font=\footnotesize]{$\substack{\textstyle \text{cross}\\ \textstyle i\leftrightarrow m}$};
%Straight Lines 
\draw[->, line width=0.7pt]    (216.04,168.67) -- (156.22,168.39) node[midway, above, yshift=-1.6pt, font=\footnotesize]{$\substack{\textstyle \text{cross}\\ \textstyle i\leftrightarrow j}$};
%Shape: Rectangle 
\draw  [fill=gray!30 ,fill opacity=1 ][line width=1]  (284.64,45.44) -- (343.92,45.44) -- (343.92,66.19) -- (284.64,66.19) -- cycle node[midway, above, yshift=15pt, xshift=19pt, font=\footnotesize]{$\textstyle (B)$};
%Shape: Rectangle 
\draw  [fill=gray!30 ,fill opacity=1 ][line width=1]  (285.49,152.15) -- (344.77,152.15) -- (344.77,172.9) -- (285.49,172.9) -- cycle node[midway, above, yshift=15pt, xshift=19pt, font=\footnotesize]{$\textstyle (C)$};
%Straight Lines 
\draw[ma, color=RoyalBlue]    (72.91,57.72) -- (53.44,58.01)  node[left,scale=0.75] {$\ell$};
%Straight Lines
\draw[ma, color=RoyalBlue]    (83.92,38.24) -- (53.44,38.53) node[left,scale=0.75] {$k$};
%Straight Lines 
\draw[ma, color=Maroon]    (84.77,75.51) -- (54.28,75.79) node[left,scale=0.75] {$m$};
\begin{scope}[xshift=-2]
    %Straight Lines 
\draw[mar, color=Maroon] (105.94,38.53) -- (136.43,38.24) node[right,scale=0.75] {$j$};
%Straight Lines
\draw[mar, color=RoyalBlue]  (105.94,74.94) -- (136.43,74.66) node[right,scale=0.75] {$i$};
\end{scope}
%Straight Lines 
\draw[ma, color=RoyalBlue]    (260.08,38.24) -- (229.59,38.53) node[left,scale=0.75] {$k$};
%Straight Lines
\draw[ma, color=RoyalBlue]    (260.93,75.51) -- (230.44,75.79) node[left,scale=0.75] {$\ell$};
%Straight Lines 
\draw[mar, color=Maroon]    (375.26,56.06) -- (394.74,55.83) node[right,scale=0.75] {$m$};
%Straight Lines 
\draw[ma, color=RoyalBlue]    (364.2,75.51) -- (312.87,92.45) node[below,scale=0.75] {$i$};
%Straight Lines
\draw[mar, color=Maroon]    (363.46,38.24) -- (393.94,38.05) node[right,scale=0.75] {$j$};
%Straight Lines 
\draw[ma, color=RoyalBlue]    (75.45,166.97) -- (55.98,167.26) node[left,scale=0.75] {$\ell$};
%Straight Lines
\draw[ma, color=RoyalBlue]    (86.46,147.5) -- (55.98,147.78) node[left,scale=0.75] {$k$};
%Straight Lines 
\draw[ma, color=Maroon]    (87.31,184.76) -- (56.82,185.04) node[left,scale=0.75] {$j$};
%Straight Lines
\draw[mar, color=Maroon]  (108.48,148.62) -- (138.97,148.34) node[right,scale=0.75] {$m$};
%Straight Lines
\draw[mar, color=RoyalBlue]  (108.48,184.19) -- (138.97,183.91) node[right,scale=0.75] {$i$};
%Straight Lines
\draw[ma, color=RoyalBlue]    (260.93,144.95) -- (230.44,145.24) node[left,scale=0.75] {$k$};
%Straight Lines
\draw[ma, color=RoyalBlue]    (261.77,182.22) -- (231.29,182.5) node[left,scale=0.75] {$\ell$};
%Straight Lines 
\draw[mar, color=Maroon]    (376.11,162.77) -- (395.59,162.54) node[right,scale=0.75] {$j$};
%Straight Lines 
\draw[ma, color=RoyalBlue]    (365.04,182.22) -- (314.56,197.46) node[below,scale=0.75] {$i$};
%Straight Lines 
\draw[mar, color=Maroon]    (364.3,144.95) -- (394.79,144.76) node[right,scale=0.75] {$m$};
%Straight Lines
\draw [color=Orange  ,draw opacity=1, dashed]  (312.59,138.71) -- (312.59,201.25) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1, dashed]  (311.89,30) -- (311.74,95.54) ;
%Shape: Arc 
\draw  [draw opacity=0] (403.46,134.42) .. controls (406.65,127.84) and (408.91,115.55) .. (409.12,101.44) .. controls (409.31,88.12) and (407.62,76.37) .. (404.91,69.48) -- (398.69,101.29) -- cycle ; \draw[<-, line width=0.7pt]   (403.46,134.42) .. controls (406.65,127.84) and (408.91,115.55) .. (409.12,101.44) .. controls (409.31,88.12) and (407.62,76.37) .. (404.91,69.48) node[midway, yshift=-12pt, fill=white, font=\footnotesize]{$\substack{\textstyle \text{permute}\\ \textstyle j\leftrightarrow m}$};  
%Shape: Ellipse 
\draw  [fill=gray!5  ,fill opacity=1 ][line width=1]  (249.92,163.59) .. controls (249.92,151.89) and (259.4,142.41) .. (271.09,142.41) .. controls (282.78,142.41) and (292.26,151.89) .. (292.26,163.59) .. controls (292.26,175.28) and (282.78,184.76) .. (271.09,184.76) .. controls (259.4,184.76) and (249.92,175.28) .. (249.92,163.59) -- cycle ;
%Shape: Ellipse 
\draw  [fill=gray!5  ,fill opacity=1 ][line width=1]  (376.11,163.62) .. controls (376.07,175.31) and (366.57,184.76) .. (354.87,184.73) .. controls (343.18,184.7) and (333.73,175.19) .. (333.76,163.5) .. controls (333.79,151.81) and (343.3,142.35) .. (354.99,142.39) .. controls (366.69,142.42) and (376.14,151.93) .. (376.11,163.62) -- cycle ;
%Shape: Ellipse
\draw  [fill=gray!5  ,fill opacity=1 ][line width=1]  (75.45,166.13) .. controls (75.45,154.43) and (84.93,144.95) .. (96.63,144.95) .. controls (108.32,144.95) and (117.8,154.43) .. (117.8,166.13) .. controls (117.8,177.82) and (108.32,187.3) .. (96.63,187.3) .. controls (84.93,187.3) and (75.45,177.82) .. (75.45,166.13) -- cycle node[midway, above, yshift=15pt, xshift=15pt, font=\footnotesize]{$\textstyle (D)$};
%Shape: Ellipse
\draw  [fill=gray!5  ,fill opacity=1 ][line width=1]  (249.07,56.88) .. controls (249.07,45.18) and (258.55,35.7) .. (270.24,35.7) .. controls (281.94,35.7) and (291.42,45.18) .. (291.42,56.88) .. controls (291.42,68.57) and (281.94,78.05) .. (270.24,78.05) .. controls (258.55,78.05) and (249.07,68.57) .. (249.07,56.88) -- cycle ;
%Shape: Ellipse
\draw  [fill=gray!5  ,fill opacity=1 ][line width=1]  (375.26,56.91) .. controls (375.23,68.6) and (365.72,78.05) .. (354.03,78.02) .. controls (342.33,77.99) and (332.88,68.48) .. (332.91,56.79) .. controls (332.95,45.1) and (342.45,35.64) .. (354.15,35.68) .. controls (365.84,35.71) and (375.29,45.21) .. (375.26,56.91) -- cycle ;
%Shape: Ellipse
\draw  [fill=gray!5  ,fill opacity=1 ][line width=1]  (72.91,56.88) .. controls (72.91,45.18) and (82.39,35.7) .. (94.09,35.7) .. controls (105.78,35.7) and (115.26,45.18) .. (115.26,56.88) .. controls (115.26,68.57) and (105.78,78.05) .. (94.09,78.05) .. controls (82.39,78.05) and (72.91,68.57) .. (72.91,56.88) -- cycle node[midway, above,yshift=15pt, xshift=15pt, font=\footnotesize]{$\textstyle (A)$};
% Text Node
\draw (87.09,50.28) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (263.24,50.28) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (303.74,48.28) node [anchor=north west][inner sep=0.75pt, yshift=-0.2]    {\footnotesize $X$};
% Text Node
\draw (345.86,48.21) node [anchor=north west][inner sep=0.75pt, yshift=1]    {$S^{\dagger }$};
% Text Node
\draw (89.63,159.53) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (264.09,156.99) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (304.59,154.99) node [anchor=north west][inner sep=0.75pt, yshift=-0.2]    {\footnotesize $X$};
% Text Node
\draw (346.7,154.99) node [anchor=north west][inner sep=0.75pt, yshift=1]    {$S^{\dagger}$};
% Text Node
\draw (-155,90.99) node [anchor=north west][inner sep=0.75pt]    {$\substack{\textstyle \text{{Crossing path between}}\\ \textstyle \text{{time-ordered amplitudes:}}}$};
\end{tikzpicture}

==> tikz/cosPlaneExp2.tex <==
\tikzset{every picture/.style={line width=1pt}} 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.3,xscale=-1.3]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.4 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{mar1/.style={decoration={markings,mark=at position 0.1 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{mar2/.style={decoration={markings,mark=at position 0.85 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{mar3/.style={decoration={markings,mark=at position 0.2 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}


\begin{scope}
    \draw[color=white]    (0,160.58) -- (100,170.58) ;
\end{scope}
\begin{scope}[xshift=-100,yshift=0]
\begin{scope}[xshift=-200,yshift=0]
\draw[<-]    (177.67,160.58) -- (429.98,160.58) ;
\draw[->]    (299.4,180.4) -- (299.4,110.4) node[above]{
};
\begin{scope}[xshift=0]
\draw  [color=Maroon  ,draw opacity=1,ma] (190.56,160.51) .. controls (190.45,158.57) and (190.86,156.72) .. (191.78,154.94) .. controls (192.73,153.12) and (194.09,151.63) .. (195.87,150.47) .. controls (197.7,149.29) and (199.71,148.62) .. (201.9,148.48) .. controls (204.15,148.33) and (206.3,148.74) .. (208.32,149.73) .. controls (210.4,150.74) and (212.06,152.21) .. (213.33,154.13) .. controls (214.63,156.11) and (215.32,158.28) .. (215.41,160.67) .. controls (215.49,163.12) and (214.95,165.46) .. (213.74,167.67) .. controls (212.52,169.94) and (210.79,171.77) .. (208.55,173.17) .. controls (206.26,174.6) and (203.76,175.39) .. (201.04,175.54) .. controls (198.26,175.68) and (195.64,175.13) .. (193.17,173.89) .. controls (190.64,172.62) and (188.63,170.8) .. (187.12,168.44) .. controls (185.57,166.02) and (184.76,163.37) .. (184.69,160.47) .. controls (184.62,157.51) and (185.32,154.7) .. (186.79,152.05) .. controls (188.29,149.35) and (190.4,147.17) .. (193.1,145.51) .. controls (195.84,143.82) and (198.85,142.91) .. (202.09,142.77) .. controls (205.38,142.63) and (208.5,143.3) .. (211.41,144.81) .. controls (214.38,146.33) and (216.74,148.5) .. (218.5,151.31) .. controls (218.97,152.06) and (219.38,152.83) .. (219.73,153.62) ;
%Shape: Arc
\draw  [draw opacity=0] (190.84,160.9) .. controls (190.27,155.68) and (192.53,150.32) .. (197.18,147.12) .. controls (203.9,142.5) and (213.08,144.19) .. (217.67,150.88) .. controls (218.33,151.84) and (218.86,152.84) .. (219.26,153.88) -- (205.5,159.24) -- cycle ; \draw[color=RoyalBlue,dash pattern=on 3pt off 2pt,ma]   (190.84,160.9) .. controls (190.27,155.68) and (192.53,150.32) .. (197.18,147.12) .. controls (203.9,142.5) and (213.08,144.19) .. (217.67,150.88) .. controls (218.33,151.84) and (218.86,152.84) .. (219.26,153.88) ; 
%Shape: Circle 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.68,160.9) .. controls (189.68,160.26) and (190.2,159.74) .. (190.84,159.74) .. controls (191.48,159.74) and (192,160.26) .. (192,160.9) .. controls (192,161.55) and (191.48,162.07) .. (190.84,162.07) .. controls (190.2,162.07) and (189.68,161.55) .. (189.68,160.9) -- cycle ;
%Shape: Circle 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.1,153.88) .. controls (218.1,153.24) and (218.62,152.72) .. (219.26,152.72) .. controls (219.9,152.72) and (220.42,153.24) .. (220.42,153.88) .. controls (220.42,154.52) and (219.9,155.04) .. (219.26,155.04) .. controls (218.62,155.04) and (218.1,154.52) .. (218.1,153.88) -- cycle ;
\end{scope}

%Straight Lines 
\draw [color=Orange!  ,draw opacity=1 ][line width=1.5]    (201.52,160.58) -- (406.13,160.58) node[below]{$-1$};
\draw [shift={(406.13,160.58)}, rotate = 0] [color=Orange!  ,draw opacity=0 ][fill=Orange!  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(201.52,160.58)}, rotate = 0] [color=Orange!  ,draw opacity=0 ][fill=Orange!  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   node[below]{$1$};

\begin{scope}[xshift=-140]
\draw  (410,114.52) -- (410,127) -- (380.59,127) ;
\begin{scope}[xshift=5,yshift=3]
\draw (376.59,110.92) node [anchor=north east][inner sep=0.75pt]  [font=\normalsize]  {$\cos \theta $};
    
\end{scope}
\end{scope}

\end{scope}

\end{scope}

\end{tikzpicture}





==> tikz/masslessMasters.tex <==
\tikzset{every picture/.style={line width=1pt}}     
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%Shape: Ellipse 
\draw   (40,46.05) .. controls (40,36.63) and (53.36,29) .. (69.83,29) .. controls (86.31,29) and (99.67,36.63) .. (99.67,46.05) .. controls (99.67,55.46) and (86.31,63.1) .. (69.83,63.1) .. controls (53.36,63.1) and (40,55.46) .. (40,46.05) -- cycle node[above,midway,yshift=-7,xshift=20]{$s_{51}$};
%Shape: Ellipse 
\draw   (152,45.05) .. controls (152,35.63) and (165.36,28) .. (181.83,28) .. controls (198.31,28) and (211.67,35.63) .. (211.67,45.05) .. controls (211.67,54.46) and (198.31,62.1) .. (181.83,62.1) .. controls (165.36,62.1) and (152,54.46) .. (152,45.05) -- cycle node[above,midway,yshift=-7,xshift=20]{$s_{34}$};
%Shape: Ellipse 
\draw   (259,45.05) .. controls (259,35.63) and (272.36,28) .. (288.83,28) .. controls (305.31,28) and (318.67,35.63) .. (318.67,45.05) .. controls (318.67,54.46) and (305.31,62.1) .. (288.83,62.1) .. controls (272.36,62.1) and (259,54.46) .. (259,45.05) -- cycle node[above,midway,yshift=-7,xshift=20]{$s_{12}$};
%Shape: Ellipse 
\draw   (364,45.05) .. controls (364,35.63) and (377.36,28) .. (393.83,28) .. controls (410.31,28) and (423.67,35.63) .. (423.67,45.05) .. controls (423.67,54.46) and (410.31,62.1) .. (393.83,62.1) .. controls (377.36,62.1) and (364,54.46) .. (364,45.05) -- cycle node[above,midway,yshift=-7,xshift=20]{$s_{45}$};
%Shape: Ellipse 
\draw   (473,45.75) .. controls (473.1,36.34) and (486.53,28.84) .. (503,29) .. controls (519.48,29.16) and (532.76,36.93) .. (532.67,46.34) .. controls (532.57,55.76) and (519.14,63.26) .. (502.66,63.09) .. controls (486.19,62.93) and (472.91,55.17) .. (473,45.75) -- cycle node[above,midway,yshift=-7,xshift=20]{$s_{23}$};
%Straight Lines 
\draw    (40,46.05) -- (20.2,36) ;
%Straight Lines 
\draw    (21.2,59) -- (40,46.05) ;
%Straight Lines 
\draw    (100.16,46.62) -- (119.61,57.33) ;
%Straight Lines 
\draw    (119.38,34.31) -- (100.16,46.62) ;
%Shape: Arc 
\draw  [draw opacity=0] (532.67,46.34) .. controls (533.78,47.95) and (534.37,49.64) .. (534.37,51.37) .. controls (534.37,63.03) and (507.74,72.49) .. (474.88,72.52) .. controls (467.62,72.52) and (460.67,72.06) .. (454.23,71.23) -- (474.87,51.41) -- cycle ; \draw   (532.67,46.34) .. controls (533.78,47.95) and (534.37,49.64) .. (534.37,51.37) .. controls (534.37,63.03) and (507.74,72.49) .. (474.88,72.52) .. controls (467.62,72.52) and (460.67,72.06) .. (454.23,71.23) ;  
%Straight Lines 
\draw    (152,45.05) -- (132.2,35) ;
%Straight Lines 
\draw    (133.2,58) -- (152,45.05) ;
%Straight Lines 
\draw    (212.16,45.62) -- (231.61,56.33) ;
%Straight Lines 
\draw    (230.38,33.31) -- (211.16,45.62) ;
%Straight Lines 
\draw    (152,45.05) -- (131.2,45) ;
%Straight Lines 
\draw    (318.67,45.05) -- (338.12,55.76) ;
%Straight Lines 
\draw    (337.89,32.74) -- (318.67,45.05) ;
%Straight Lines 
\draw    (259,44.05) -- (239.2,34) ;
%Straight Lines 
\draw    (240.2,57) -- (259,44.05) ;
%Shape: Arc 
\draw  [draw opacity=0] (318.67,45.05) .. controls (319.54,43.56) and (320,42.01) .. (320,40.42) .. controls (320.04,28.76) and (295.62,19.24) .. (265.46,19.15) .. controls (257.55,19.13) and (250.03,19.76) .. (243.23,20.9) -- (265.39,40.26) -- cycle ; \draw   (318.67,45.05) .. controls (319.54,43.56) and (320,42.01) .. (320,40.42) .. controls (320.04,28.76) and (295.62,19.24) .. (265.46,19.15) .. controls (257.55,19.13) and (250.03,19.76) .. (243.23,20.9) ;  
%Straight Lines 
\draw    (364,45.05) -- (346.8,33) ;
%Straight Lines 
\draw    (347.8,55) -- (364,45.05) ;
%Straight Lines 
\draw    (423.67,45.05) -- (443.12,55.76) ;
%Shape: Arc 
\draw  [draw opacity=0] (423.67,45.05) .. controls (424.54,43.56) and (425,42.01) .. (425,40.42) .. controls (425.04,28.76) and (400.62,19.24) .. (370.46,19.15) .. controls (362.55,19.13) and (355.03,19.76) .. (348.23,20.9) -- (370.39,40.26) -- cycle ; \draw   (423.67,45.05) .. controls (424.54,43.56) and (425,42.01) .. (425,40.42) .. controls (425.04,28.76) and (400.62,19.24) .. (370.46,19.15) .. controls (362.55,19.13) and (355.03,19.76) .. (348.23,20.9) ;  
%Shape: Arc 
\draw  [draw opacity=0] (364,45.05) .. controls (363.13,46.54) and (362.67,48.09) .. (362.66,49.68) .. controls (362.63,61.33) and (387.04,70.86) .. (417.2,70.96) .. controls (425.11,70.99) and (432.63,70.36) .. (439.42,69.22) -- (417.27,49.86) -- cycle ; \draw   (364,45.05) .. controls (363.13,46.54) and (362.67,48.09) .. (362.66,49.68) .. controls (362.63,61.33) and (387.04,70.86) .. (417.2,70.96) .. controls (425.11,70.99) and (432.63,70.36) .. (439.42,69.22) ;  
%Straight Lines 
\draw    (473,45.75) -- (455.92,33.53) ;
%Straight Lines 
\draw    (456.7,55.54) -- (473,45.75) ;
%Straight Lines 
\draw    (532.67,46.34) -- (550.2,39.2) ;
%Shape: Arc 
\draw  [draw opacity=0] (473,45.75) .. controls (472.14,44.24) and (471.7,42.68) .. (471.71,41.08) .. controls (471.84,29.42) and (496.52,20.25) .. (526.83,20.58) .. controls (534.6,20.67) and (542,21.37) .. (548.69,22.56) -- (526.59,41.68) -- cycle ; \draw   (473,45.75) .. controls (472.14,44.24) and (471.7,42.68) .. (471.71,41.08) .. controls (471.84,29.42) and (496.52,20.25) .. (526.83,20.58) .. controls (534.6,20.67) and (542,21.37) .. (548.69,22.56) ;  
%Shape: Arc 
\draw  [draw opacity=0] (100.16,46.62) .. controls (101.27,48.23) and (101.86,49.91) .. (101.86,51.64) .. controls (101.87,63.3) and (75.23,72.77) .. (42.37,72.79) .. controls (35.11,72.79) and (28.16,72.34) .. (21.73,71.5) -- (42.36,51.68) -- cycle ; \draw   (100.16,46.62) .. controls (101.27,48.23) and (101.86,49.91) .. (101.86,51.64) .. controls (101.87,63.3) and (75.23,72.77) .. (42.37,72.79) .. controls (35.11,72.79) and (28.16,72.34) .. (21.73,71.5) ;  
%Shape: Square 
\draw   (42.98,127.69) -- (69.95,100.64) -- (97,127.62) -- (70.03,154.67) -- cycle node[above,midway,yshift=2.5,xshift=9]{$s_{34}$};
%Shape: Square 
\draw   (152.98,126.69) -- (179.95,99.64) -- (207,126.62) -- (180.03,153.67) -- cycle node[above,midway,yshift=2.5,xshift=9]{$s_{23}$};
%Shape: Square 
\draw   (258.98,127.69) -- (285.95,100.64) -- (313,127.62) -- (286.03,154.67) -- cycle node[above,midway,yshift=2.5,xshift=9]{$s_{12}$};
%Shape: Square 
\draw   (368.98,127.69) -- (395.95,100.64) -- (423,127.62) -- (396.03,154.67) -- cycle node[above,midway,yshift=2.5,xshift=9]{$s_{51}$};
%Shape: Square 
\draw   (478.98,127.69) -- (505.95,100.64) -- (533,127.62) -- (506.03,154.67) -- cycle node[above,midway,yshift=2.5,xshift=9]{$s_{45}$};
%Straight Lines 
\draw    (42.98,127.69) -- (26.27,127.37) ;
%Straight Lines 
\draw    (70.03,154.67) -- (53.32,154.34) ;
%Straight Lines 
\draw    (69.95,100.64) -- (53.25,100.32) ;
%Straight Lines 
\draw    (97,127.62) -- (116.45,138.33) ;
%Straight Lines 
\draw    (116.23,115.31) -- (97,127.62) ;
%Straight Lines 
\draw    (180.03,153.67) -- (163.32,153.34) ;
%Straight Lines 
\draw    (196.73,153.99) -- (180.03,153.67) ;
%Straight Lines 
\draw    (223.7,126.94) -- (207,126.62) ;
%Straight Lines 
\draw    (152.98,126.69) -- (136.27,126.37) ;
%Straight Lines 
\draw    (179.95,99.64) -- (163.25,99.32) ;
%Straight Lines 
\draw    (302.73,154.99) -- (286.03,154.67) ;
%Straight Lines 
\draw    (329.7,127.94) -- (313,127.62) ;
%Straight Lines 
\draw    (285.95,100.64) -- (269.25,100.32) ;
%Straight Lines 
\draw    (258.98,127.69) -- (239.18,117.65) ;
%Straight Lines 
\draw    (240.18,140.65) -- (258.98,127.69) ;
%Straight Lines 
\draw    (395.95,100.64) -- (376.15,90.6) ;
%Straight Lines 
\draw    (375.27,100.37) -- (395.95,100.64) ;
%Straight Lines 
\draw    (368.98,127.69) -- (352.27,127.37) ;
%Straight Lines 
\draw    (412.73,154.99) -- (396.03,154.67) ;
%Straight Lines 
\draw    (439.7,127.94) -- (423,127.62) ;
%Straight Lines 
\draw    (522.66,100.97) -- (505.95,100.64) ;
%Straight Lines 
\draw    (505.95,100.64) -- (489.25,100.32) ;
%Straight Lines 
\draw    (478.98,127.69) -- (462.27,127.37) ;
%Straight Lines 
\draw    (506.03,154.67) -- (489.32,154.34) ;
%Straight Lines 
\draw    (549.7,127.94) -- (533,127.62) ;
%f
\draw   (313.95,181.05) -- (313.95,228.32) -- (264.69,228.32) -- (253.32,204.68) -- (264.69,181.05) -- cycle ;
%Straight Lines 
\draw    (264.69,181.05) -- (247.98,180.72) node[left]{$5$};
%Straight Lines 
\draw    (253.32,204.68) -- (236.62,204.36) node[left]{$1$};
%Straight Lines 
\draw    (264.69,228.32) -- (247.98,228) node[left]{$2$};
%Straight Lines 
\draw    (330.66,228.65) -- (313.95,228.32) node[pos=0,right]{$3$};
%Straight Lines 
\draw    (330.66,181.37) -- (313.95,181.05) node[pos=0,right]{$4$};
\end{tikzpicture}


==> tikz/moves.tex <==
\tikzset{every picture/.style={line width=1pt}}      
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.4,xscale=1.4]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=0.7,red!70!black]{>}}},postaction={decorate}}}
\tikzset{ma3/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.7,blue!80!black]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{mar2/.style={decoration={markings,mark=at position 0.3 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
%Straight Lines 
\draw[mar2]    (326.27,136.78) -- (344.76,137.01) node[right,scale=0.75] {$i$};
%Straight Lines 
\draw[mar2]    (326.24,115.18) -- (344.73,115.4) node[right,scale=0.75] {$j$};
%Straight Lines 
\draw[ma]    (312.33,115.05) -- (293.84,115.23) node[left,scale=0.75] {$k$};
%Straight Lines
\draw[ma]    (312.33,136.63) -- (293.84,136.8) node[left,scale=0.75] {$m$};
%Straight Lines
\draw[ma]  (307.1,125.84) -- (294,125.76) node[left,scale=0.75] {$\ell$};
%Straight Lines
\draw[line width = 0.7, <->]  [color=gray!60]  (320,81.43) -- (320.14,107.86) node[midway, right, yshift=-1.6pt, font=\footnotesize, color=gray!60, line width = 0.7]{$\substack{\textstyle \text{permutation}\\ \textstyle \text{path}}$};
%Straight Lines
\draw[mar2]    (240.27,72.78) -- (258.76,73.01) node[right,scale=0.75] {$j$};
%Straight Lines
\draw[mar2]    (240.24,51.18) -- (258.73,51.4) node[right,scale=0.75] {$i$};
%Straight Lines
\draw[ma]    (226.33,51.05) -- (207.84,51.23) node[left,scale=0.75] {$k$};
%Straight Lines
\draw[ma]    (226.33,72.63) -- (207.84,72.8) node[left,scale=0.75] {$m$};
%Straight Lines
\draw[ma]    (221.1,61.84) -- (208,61.76) node[left,scale=0.75] {$\ell$};
%Straight Lines 
\draw[mar2]    (209.27,136.78) -- (227.76,137.01) node[right,scale=0.75] {$j$};
%Straight Lines 
\draw[mar2]    (209.24,115.18) -- (227.73,115.4) node[right,scale=0.75] {$i$};
%Straight Lines 
\draw[ma]    (195.33,115.05) -- (176.84,115.23) node[left,scale=0.75] {$m$};
%Straight Lines 
\draw[ma]    (195.33,136.63) -- (176.84,136.8) node[left,scale=0.75] {$k$};
%Straight Lines 
\draw[ma]  (190.1,125.84) -- (177,125.76) node[left,scale=0.75] {$\ell$};
%Straight Lines 
\draw[mar2]    (444.27,135.78) -- (462.76,136.01) node[right,scale=0.75] {$i$};
%Straight Lines 
\draw[mar2]    (444.24,114.18) -- (462.73,114.4) node[right,scale=0.75] {$m$};
%Straight Lines 
\draw[ma]    (430.33,114.05) -- (411.84,114.23) node[left,scale=0.75] {$k$};
%Straight Lines 
\draw[ma]    (430.33,135.63) -- (411.84,135.8) node[left,scale=0.75] {$j$};
%Straight Lines 
\draw[ma]   (425.1,124.84) -- (412,124.76) node[left,scale=0.75] {$\ell$};
%Straight Lines 
\draw[line width = 0.7, <->]  [color=gray!60] (278.33,124.63) -- (235.84,124.8) node[midway, above, yshift=-1.6pt, font=\footnotesize, color=gray!60, line width = 0.7]{$\substack{\textstyle \text{relabeling}\\ \textstyle \text{path}}$};
%Straight Lines 
\draw[mar2]    (415.27,72.78) -- (433.76,73.01) node[right,scale=0.75] {$i$};
%Straight Lines 
\draw[mar2]    (415.24,51.18) -- (433.73,51.4) node[right,scale=0.75] {$j$};
%Straight Lines 
\draw[ma]    (401.33,51.05) -- (382.84,51.23) node[left,scale=0.75] {$\ell$};
%Straight Lines 
\draw[ma]    (401.33,72.63) -- (382.84,72.8) node[left,scale=0.75] {$m$};
%Straight Lines  
\draw[ma]   (396.1,61.84) -- (383,61.76) node[left,scale=0.75] {$k$};
%Straight Lines 
\draw[mar2]    (326.27,72.78) -- (344.76,73.01) node[right,scale=0.75] {$i$};
%Straight Lines 
\draw[mar2]    (326.24,51.18) -- (344.73,51.4) node[right,scale=0.75] {$j$};
%Straight Lines 
\draw[ma]    (313.33,51.05) -- (294.84,51.23) node[left,scale=0.75] {$k$};
%Straight Lines 
\draw[ma]    (312.33,72.63) -- (293.84,72.8) node[left,scale=0.75] {$\ell$};
%Straight Lines 
\draw[ma]  (307.1,61.84) -- (294,61.76) node[left,scale=0.75] {$m$};
%Straight Lines 
\draw[line width = 0.7, <->]  [color=gray!60]  (396.33,123.63) -- (353.84,123.8) node[midway, above, yshift=-1.6pt, font=\footnotesize, color=gray!60, line width = 0.7]{$\substack{\textstyle \text{crossing}\\ \textstyle \text{path}}$};

%Shape: Ellipse 
\draw  [fill=gray!5  ,fill opacity=1 ][line width=1]  (306.81,61.84) .. controls (306.81,54.75) and (312.56,49) .. (319.65,49) .. controls (326.74,49) and (332.49,54.75) .. (332.49,61.84) .. controls (332.49,68.93) and (326.74,74.68) .. (319.65,74.68) .. controls (312.56,74.68) and (306.81,68.93) .. (306.81,61.84) -- cycle ;
%Shape: Ellipse 
\draw  [fill=gray!5  ,fill opacity=1 ][line width=1]  (395.81,61.84) .. controls (395.81,54.75) and (401.56,49) .. (408.65,49) .. controls (415.74,49) and (421.49,54.75) .. (421.49,61.84) .. controls (421.49,68.93) and (415.74,74.68) .. (408.65,74.68) .. controls (401.56,74.68) and (395.81,68.93) .. (395.81,61.84) -- cycle ;
%Shape: Ellipse 
\draw  [fill=gray!5  ,fill opacity=1 ][line width=1]  (424.81,124.84) .. controls (424.81,117.75) and (430.56,112) .. (437.65,112) .. controls (444.74,112) and (450.49,117.75) .. (450.49,124.84) .. controls (450.49,131.93) and (444.74,137.68) .. (437.65,137.68) .. controls (430.56,137.68) and (424.81,131.93) .. (424.81,124.84) -- cycle ;
%Shape: Ellipse
\draw  [fill=gray!5  ,fill opacity=1 ][line width=1]  (189.81,125.84) .. controls (189.81,118.75) and (195.56,113) .. (202.65,113) .. controls (209.74,113) and (215.49,118.75) .. (215.49,125.84) .. controls (215.49,132.93) and (209.74,138.68) .. (202.65,138.68) .. controls (195.56,138.68) and (189.81,132.93) .. (189.81,125.84) -- cycle ;
%Shape: Ellipse
\draw  [fill=gray!5,fill opacity=1 ][line width=1]  (220.81,61.84) .. controls (220.81,54.75) and (226.56,49) .. (233.65,49) .. controls (240.74,49) and (246.49,54.75) .. (246.49,61.84) .. controls (246.49,68.93) and (240.74,74.68) .. (233.65,74.68) .. controls (226.56,74.68) and (220.81,68.93) .. (220.81,61.84) -- cycle ;
%Shape: Ellipse 
\draw  [fill=gray!5  ,fill opacity=1 ][line width=1]  (306.81,125.84) .. controls (306.81,118.75) and (312.56,113) .. (319.65,113) .. controls (326.74,113) and (332.49,118.75) .. (332.49,125.84) .. controls (332.49,132.93) and (326.74,138.68) .. (319.65,138.68) .. controls (312.56,138.68) and (306.81,132.93) .. (306.81,125.84) -- cycle ;

% Text Node
\draw (314.49,120.94) node [anchor=north west][inner sep=0.75pt]  {$S$};
% center
%top left
% Text Node
\draw (228.49,56.94) node [anchor=north west][inner sep=0.75pt]  {$S$};
%bottom left
% Text Node
\draw (197.49,120.94) node [anchor=north west][inner sep=0.75pt]    {$S$};
%bottom right
% Text Node
\draw (432.49,119.94) node [anchor=north west][inner sep=0.75pt]    {$S$};
%top right
% Text Node
\draw (403.49,56.94) node [anchor=north west][inner sep=0.75pt]   {$S$};
% Text Node
\draw (314.49,56.94) node [anchor=north west][inner sep=0.75pt]   {$S$};
% Text Node
\draw (267,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {or};
% Text Node
\draw (356,58) node [anchor=north west][inner sep=0.75pt] [align=left] {or};
\end{tikzpicture}

==> tikz/mrkCoords.tex <==
\tikzset{every picture/.style={line width=0.75pt}}      
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\tikzset{ma/.style={decoration={markings,mark=at position 0.8 with {\arrow[scale=1]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=1]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.2 with {\arrowreversed[scale=1]{>}}},postaction={decorate}}}
%Shape: Pie 
\draw  [draw opacity=0][fill=RoyalBlue  ,fill opacity=0.2]  (428,129.11) .. controls (428,120.16) and (427.23,111.42) .. (425.77,102.99) -- (318.03,129.11) -- cycle node[pos=0.5,xshift=23,yshift=5.5,fill opacity=1,color=RoyalBlue] {$1-z$};
%Shape: Pie 
\draw  [draw opacity=0] [fill=RoyalBlue  ,fill opacity=0.2]  (211.55,129.11) .. controls (211.55,129.11) and (211.55,129.11) .. (211.55,129.11) .. controls (211.55,120.45) and (212.35,112) .. (213.87,103.85) -- (318.03,129.11) -- cycle node[pos=0.5,xshift=-23,yshift=5.5,fill opacity=1,color=RoyalBlue] {$1-z$};
%Shape: Pie 
\draw  [draw opacity=0] [fill=Maroon  ,fill opacity=0.2] (429,168.62) .. controls (429,168.62) and (429,168.62) .. (429,168.62) .. controls (429,177.56) and (428.07,186.26) .. (426.3,194.63) -- (319.03,168.62) -- cycle node[pos=0.5,xshift=23,yshift=-5.5,fill opacity=1,color=Maroon] {$z$} ;
%Shape: Pie 
\draw  [draw opacity=0] [fill=Maroon  ,fill opacity=0.2] (212.55,168.62) .. controls (212.55,168.62) and (212.55,168.62) .. (212.55,168.62) .. controls (212.55,177.27) and (213.52,185.68) .. (215.36,193.76) -- (319.03,168.62) -- cycle node[pos=0.5,xshift=-23,yshift=-5.5,fill opacity=1,color=Maroon] {$z$};
%Straight Lines 
\draw [ma] (318.03,129.11) -- (199,100) node[pos=1, left]{$5$};
%Straight Lines 
\draw  [mar]  (196.93,148.86) -- (318.53,148.87) node[pos=0, left]{$1$};
%Straight Lines 
\draw  [ma2]  (444.5,199) -- (319.03,168.62) node[pos=0, right]{$3$};
%Straight Lines 
\draw  [ma]  (319.03,168.62) -- (199.5,198) node[pos=1, left]{$2$};
%Straight Lines 
\draw  [ma2]  (442.5,99) -- (318.03,129.11) node[pos=0, right]{$4$};
%Shape: Circle 
\draw [fill=gray!5  ,fill opacity=1][very thick] (261.03,148.87) .. controls (261.03,117.11) and (286.77,91.37) .. (318.53,91.37) .. controls (350.29,91.37) and (376.03,117.11) .. (376.03,148.87) .. controls (376.03,180.62) and (350.29,206.37) .. (318.53,206.37) .. controls (286.77,206.37) and (261.03,180.62) .. (261.03,148.87) -- cycle ;
\begin{scope}[xshift=-10]
    %Shape: Arc 
\draw  [draw opacity=0] (190.59,147.7) .. controls (184.55,141.78) and (180.79,133.53) .. (180.79,124.4) .. controls (180.79,114.4) and (185.29,105.45) .. (192.38,99.47) -- (213.4,124.4) -- cycle ; \draw [<->,color=gray!60]  (190.59,147.7) .. controls (184.55,141.78) and (180.79,133.53) .. (180.79,124.4) .. controls (180.79,114.4) and (185.29,105.45) .. (192.38,99.47) node[left,midway,xshift=-5,yshift=-5]{$\substack{\text{Large}\\ \text{rapidity gap}}$} ;  
%Shape: Arc 
\draw [draw opacity=0] (188.81,198.93) .. controls (182.76,193.01) and (179.01,184.75) .. (179.01,175.62) .. controls (179.01,165.63) and (183.51,156.68) .. (190.59,150.7) -- (211.61,175.62) -- cycle ; \draw [<->,color=gray!60]  (188.81,198.93) .. controls (182.76,193.01) and (179.01,184.75) .. (179.01,175.62) .. controls (179.01,165.63) and (183.51,156.68) .. (190.59,150.7) node[left,midway,xshift=-5,yshift=-5]{$\substack{\text{Large}\\ \text{rapidity gap}}$};  
\end{scope}
\begin{scope}[xshift=10]
%Shape: Arc 
\draw  [draw opacity=0] (451.58,100.69) .. controls (465.29,112.21) and (474.01,129.48) .. (474.01,148.79) .. controls (474.01,168.04) and (465.34,185.27) .. (451.7,196.79) -- (411.22,148.79) -- cycle ; \draw [<->,color=gray!60]  (451.58,100.69) .. controls (465.29,112.21) and (474.01,129.48) .. (474.01,148.79) .. controls (474.01,168.04) and (465.34,185.27) .. (451.7,196.79) node[right,midway,xshift=10,yshift=20]{$\substack{\text{Larger}\\ \text{rapidity gap}}$};  
\end{scope}
\end{tikzpicture}



==> tikz/no5TEXT.tex <==
\tikzset{every picture/.style={line width=1pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%Straight Lines
\begin{scope}[xshift=2,yshift=-0.7]
\begin{scope}[xshift=23,yshift=0]
\draw  [color=Maroon]  (137.08,119.81) .. controls (135.39,121.46) and (133.73,121.44) .. (132.08,119.75) .. controls (130.43,118.06) and (128.77,118.04) .. (127.08,119.69) .. controls (125.39,121.33) and (123.73,121.31) .. (122.08,119.62) .. controls (120.43,117.93) and (118.77,117.91) .. (117.08,119.56) .. controls (115.39,121.21) and (113.73,121.19) .. (112.08,119.5) .. controls (110.44,117.81) and (108.78,117.79) .. (107.09,119.43) -- (106.71,119.43) -- (106.71,119.43) node[pos=0,right,rotate=180,xshift=-30,yshift=-5]{\scalebox{0.75}[0.75]{$\bar{3}$}};
\end{scope}
%Straight Lines
\draw   (137.08,119.81) .. controls (138.79,121.44) and (138.82,123.11) .. (137.19,124.81) .. controls (135.56,126.51) and (135.6,128.18) .. (137.3,129.81) .. controls (139,131.44) and (139.04,133.11) .. (137.41,134.81) .. controls (135.78,136.51) and (135.82,138.18) .. (137.52,139.81) .. controls (139.22,141.44) and (139.26,143.11) .. (137.63,144.81) .. controls (136,146.51) and (136.04,148.17) .. (137.74,149.8) .. controls (139.44,151.43) and (139.48,153.1) .. (137.85,154.8) .. controls (136.22,156.5) and (136.26,158.17) .. (137.96,159.8) .. controls (139.66,161.43) and (139.7,163.1) .. (138.07,164.8) .. controls (136.44,166.5) and (136.48,168.17) .. (138.18,169.8) .. controls (139.88,171.43) and (139.92,173.1) .. (138.29,174.8) -- (138.33,175) -- (138.33,175) ;
\end{scope}

%Shape: Cross
\draw[color=RoyalBlue,line cap=round] (209.18,106.22) -- (143,172.45) node[pos=0,left,rotate=180]{\scalebox{0.75}[0.75]{$2$}}; 
\draw[color=RoyalBlue,line cap=round] (209.18,188.11) -- (127.28,106.22)
node[pos=1,right,rotate=180]{\scalebox{0.75}[0.75]{$1'$}} node[pos=0,left,rotate=180]{\scalebox{0.75}[0.75]{$1$}}; 
\draw[line cap = round] (168.23, 147.165) -- (143,172.45) ;
\draw[line cap = round] (168.23, 147.165) -- (140.525, 119.46) ;
\draw[color=Maroon, line cap = round]  (143,172.45)--(127.28,188.11) node[pos=1,right,rotate=180,color=Maroon]{\scalebox{0.75}[0.75]{$\bar{2}'$}};

\end{tikzpicture}

==> tikz/no5TEXTcut.tex <==
\tikzset{every picture/.style={line width=1pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%Straight Lines
\begin{scope}[xshift=2,yshift=-0.7]
\begin{scope}[xshift=23,yshift=0]
\draw  [color=Maroon]  (137.08,119.81) .. controls (135.39,121.46) and (133.73,121.44) .. (132.08,119.75) .. controls (130.43,118.06) and (128.77,118.04) .. (127.08,119.69) .. controls (125.39,121.33) and (123.73,121.31) .. (122.08,119.62) .. controls (120.43,117.93) and (118.77,117.91) .. (117.08,119.56) .. controls (115.39,121.21) and (113.73,121.19) .. (112.08,119.5) .. controls (110.44,117.81) and (108.78,117.79) .. (107.09,119.43) -- (106.71,119.43) -- (106.71,119.43) node[pos=0,right,rotate=180,xshift=-30,yshift=-5]{\scalebox{0.75}[0.75]{$\bar{3}$}};
\end{scope}
%Straight Lines
\draw   (137.08,119.81) .. controls (138.79,121.44) and (138.82,123.11) .. (137.19,124.81) .. controls (135.56,126.51) and (135.6,128.18) .. (137.3,129.81) .. controls (139,131.44) and (139.04,133.11) .. (137.41,134.81) .. controls (135.78,136.51) and (135.82,138.18) .. (137.52,139.81) .. controls (139.22,141.44) and (139.26,143.11) .. (137.63,144.81) .. controls (136,146.51) and (136.04,148.17) .. (137.74,149.8) .. controls (139.44,151.43) and (139.48,153.1) .. (137.85,154.8) .. controls (136.22,156.5) and (136.26,158.17) .. (137.96,159.8) .. controls (139.66,161.43) and (139.7,163.1) .. (138.07,164.8) .. controls (136.44,166.5) and (136.48,168.17) .. (138.18,169.8) .. controls (139.88,171.43) and (139.92,173.1) .. (138.29,174.8) -- (138.33,175) -- (138.33,175) ;
\end{scope}

%Shape: Cross
\draw[color=RoyalBlue,line cap=round] (209.18,106.22) -- (143,172.45) node[pos=0,left,rotate=180]{\scalebox{0.75}[0.75]{$2$}}; 
\draw[color=RoyalBlue,line cap=round] (209.18,188.11) -- (127.28,106.22)
node[pos=1,right,rotate=180]{\scalebox{0.75}[0.75]{$1'$}} node[pos=0,left,rotate=180]{\scalebox{0.75}[0.75]{$1$}}; 
\draw[line cap=round] (168.23, 147.165) -- (143,172.45) ;
\draw[line cap=round] (168.23, 147.165) -- (140.525, 119.46);
\draw[color=Maroon, line cap = round]  (143,172.45)--(127.28,188.11) node[pos=1,right,rotate=180,color=Maroon]{\scalebox{0.75}[0.75]{$\bar{2}'$}};

\begin{scope}[xshift=-145,yshift=5]
    %Straight Lines
\draw [color=Orange  ,draw opacity=1, dashed ][very thick]    (347,97) -- (347,180) ;
\end{scope}
\end{tikzpicture}

==> tikz/no6pTEXT.tex <==
\tikzset{every picture/.style={line width=1pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%Straight Lines
\begin{scope}[xshift=2,yshift=-0.7]
\begin{scope}[xshift=2,yshift=40]
\draw  [color=Maroon]  (137.08,119.81) .. controls (135.39,121.46) and (133.73,121.44) .. (132.08,119.75) .. controls (130.43,118.06) and (128.77,118.04) .. (127.08,119.69) .. controls (125.39,121.33) and (123.73,121.31) .. (122.08,119.62) .. controls (120.43,117.93) and (118.77,117.91) .. (117.08,119.56) .. controls (115.39,121.21) and (113.73,121.19) .. (112.08,119.5) .. controls (110.44,117.81) and (108.78,117.79) .. (107.09,119.43) -- (106.71,119.43) -- (106.71,119.43) node[pos=0,right,rotate=180]{\scalebox{0.75}[-0.75]{$3$}};
\end{scope}
%Straight Lines
\draw    (137.08,119.81) .. controls (138.79,121.44) and (138.82,123.11) .. (137.19,124.81) .. controls (135.56,126.51) and (135.6,128.18) .. (137.3,129.81) .. controls (139,131.44) and (139.04,133.11) .. (137.41,134.81) .. controls (135.78,136.51) and (135.82,138.18) .. (137.52,139.81) .. controls (139.22,141.44) and (139.26,143.11) .. (137.63,144.81) .. controls (136,146.51) and (136.04,148.17) .. (137.74,149.8) .. controls (139.44,151.43) and (139.48,153.1) .. (137.85,154.8) .. controls (136.22,156.5) and (136.26,158.17) .. (137.96,159.8) .. controls (139.66,161.43) and (139.7,163.1) .. (138.07,164.8) .. controls (136.44,166.5) and (136.48,168.17) .. (138.18,169.8) .. controls (139.88,171.43) and (139.92,173.1) .. (138.29,174.8) -- (138.33,175) -- (138.33,175) ;
\end{scope}
\coordinate (A) at (209.18,188.11);
\coordinate (B) at (127.28,106.22);
\pgfmathsetmacro{\slope}{(188.11 - 106.22) / (209.18 - 127.28)}
\pgfmathsetmacro{\angle}{atan(\slope)}
\pgfmathsetmacro{\d}{17}
\pgfmathsetmacro{\newX}{127.28 + \d*cos(\angle)}
\pgfmathsetmacro{\newY}{106.22 + \d*sin(\angle)}
\coordinate (B') at (\newX, \newY);
\draw[rounded corners=1pt,color=RoyalBlue,line cap=round] (A) -- (B') node[pos=0,left,rotate=180]{\scalebox{0.75}[-0.75]{$2$}};
%Shape: Cross
\draw[color=RoyalBlue,line cap=round] (209.18,106.22) -- (127.28,188.11) node[pos=1,right,rotate=180]{\scalebox{0.75}[-0.75]{$1'$}} node[pos=0,left,rotate=180]{\scalebox{0.75}[-0.75]{$1$}}; 
\draw[line cap=round] (168.23, 147.165) -- (143,172.45) ;
\draw[line cap=round] (168.23, 147.165) -- (140.525, 119.46);
\draw[color=Maroon,line cap=round] (B') -- (180,100) node[pos=1,left,rotate=180,color=Maroon]{\scalebox{0.75}[-0.75]{$2'$}} node[right,xshift=-50,yshift=5,color=black]{$\dagger$};

\end{tikzpicture}

==> tikz/path.tex <==
\tikzset{every picture/.style={line width=0.75pt}}    
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=0.7,Maroon!70!black]{>}}},postaction={decorate}}}
\tikzset{ma3/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.7,RoyalBlue!80!black]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{mar2/.style={decoration={markings,mark=at position 0.1 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
%Shape: Arc
\draw  [draw opacity=0, line width=1.5] (213.52,90.84) .. controls (213.48,90.92) and (213.44,91) .. (213.39,91.08) .. controls (211.4,94.71) and (206.83,96.04) .. (203.2,94.04) .. controls (199.57,92.04) and (198.25,87.48) .. (200.24,83.85) .. controls (200.29,83.77) and (200.33,83.7) .. (200.37,83.63) -- (206.82,87.47) -- cycle ; \draw[mar2]  [color={rgb, 255:Maroon, 255; green, 0; RoyalBlue, 0 }  ,draw opacity=1, line width=1.5  ] (213.52,90.84) .. controls (213.48,90.92) and (213.44,91) .. (213.39,91.08) .. controls (211.4,94.71) and (206.83,96.04) .. (203.2,94.04) .. controls (199.57,92.04) and (198.25,87.48) .. (200.24,83.85) .. controls (200.29,83.77) and (200.33,83.7) .. (200.37,83.63) ;  
%Shape: Arc 
\draw  [draw opacity=0] (494.88,213.86) .. controls (494.83,213.94) and (494.79,214.02) .. (494.75,214.1) .. controls (492.71,217.8) and (488.05,219.15) .. (484.33,217.1) .. controls (480.61,215.06) and (479.25,210.4) .. (481.29,206.7) .. controls (481.33,206.62) and (481.37,206.54) .. (481.42,206.47) -- (488.02,210.4) -- cycle ; \draw[mar2]  [color=RoyalBlue  ,draw opacity=1, line width=1.5 ] (494.88,213.86) .. controls (494.83,213.94) and (494.79,214.02) .. (494.75,214.1) .. controls (492.71,217.8) and (488.05,219.15) .. (484.33,217.1) .. controls (480.61,215.06) and (479.25,210.4) .. (481.29,206.7) .. controls (481.33,206.62) and (481.37,206.54) .. (481.42,206.47) ;  
%Shape: td
\draw  [fill=gray!30 ,fill opacity=1 ] (314.53,182.26) .. controls (314.53,182.26) and (314.53,182.26) .. (314.53,182.26) .. controls (314.53,182.26) and (314.53,182.26) .. (314.53,182.26) .. controls (296.67,170.76) and (299.26,149.12) .. (320.32,133.93) .. controls (341.37,118.74) and (372.92,115.74) .. (390.78,127.25) .. controls (408.64,138.75) and (406.05,160.39) .. (384.99,175.58) .. controls (359.58,193.92) and (345.03,218.41) .. (341.36,249.06) .. controls (345.03,218.41) and (336.09,196.15) .. (314.53,182.26) -- node[below, yshift=-30pt, font=\footnotesize]{$\substack{\textstyle \textcolor{gray}{153\leftarrow 42}\\ \textstyle \textcolor{gray}{351\leftarrow 24}}$} cycle ;
%Shape: td 
\draw  [fill=gray!30 ,fill opacity=1 ] (400.57,163.44) .. controls (400.57,163.44) and (400.57,163.44) .. (400.57,163.44) .. controls (400.57,163.44) and (400.57,163.44) .. (400.57,163.44) .. controls (386.67,181.21) and (351.54,188.66) .. (322.11,180.08) .. controls (292.67,171.5) and (280.08,150.14) .. (293.98,132.38) .. controls (307.88,114.61) and (343.01,107.16) .. (372.44,115.74) .. controls (407.97,126.09) and (451.89,125.73) .. (504.21,114.64) .. controls (451.89,125.73) and (417.35,142) .. (400.57,163.44)  node[below, yshift=-25pt, xshift=15pt, font=\footnotesize]{$\substack{\textstyle \textcolor{RoyalBlue}{513\leftarrow 42}\\ \textstyle \textcolor{gray}{315\leftarrow 24}}$} -- cycle ;
%Shape: td
\draw  [fill=gray!30 ,fill opacity=1 ] (334.83,113.99) .. controls (365.87,111.36) and (394.68,124.6) .. (399.16,143.57) .. controls (403.64,162.53) and (382.11,180.03) .. (351.06,182.66) .. controls (320.01,185.29) and (291.21,172.05) .. (286.72,153.09) .. controls (281.31,130.2) and (257.16,108.9) .. (214.27,89.18) .. controls (257.16,108.9) and (297.34,117.17) .. (334.83,113.99)  node[below, yshift=30pt,xshift=-60pt, font=\footnotesize]{$\substack{\textstyle \textcolor{Maroon}{513\leftarrow 24}\\ \textstyle \textcolor{gray}{315\leftarrow 42}}$} -- cycle ;
%Shape: td
\draw  [fill=gray!30 ,fill opacity=1 ] (287.27,143.47) .. controls (287.27,143.47) and (287.27,143.47) .. (287.27,143.47) .. controls (296.32,126.77) and (327.84,117.08) .. (357.68,121.83) .. controls (387.52,126.58) and (404.38,143.97) .. (395.34,160.66) .. controls (386.29,177.36) and (354.77,187.05) .. (324.93,182.3) .. controls (288.91,176.58) and (255.45,178.45) .. (224.57,187.94) .. controls (255.45,178.45) and (276.36,163.62) .. (287.27,143.47) node[below, yshift=-10pt,xshift=-60pt, font=\footnotesize]{$\substack{\textstyle \textcolor{gray}{531\leftarrow 24}\\ \textstyle \textcolor{gray}{135\leftarrow 42}}$}  -- cycle ;
%Shape: td
\draw  [fill=gray!30 ,fill opacity=1 ] (358.59,184.34) .. controls (358.59,184.34) and (358.59,184.34) .. (358.59,184.34) .. controls (358.59,184.34) and (358.59,184.34) .. (358.59,184.34) .. controls (327.88,188.23) and (297.62,175.66) .. (291,156.24) .. controls (284.38,136.83) and (303.92,117.93) .. (334.63,114.04) .. controls (365.35,110.14) and (395.61,122.72) .. (402.23,142.13) .. controls (410.21,165.56) and (436.73,186.65) .. (481.8,205.38) .. controls (436.73,186.65) and (395.67,179.64) .. (358.59,184.34) node[below, yshift=80pt,xshift=80pt, font=\footnotesize]{$\substack{\textstyle \textcolor{gray}{531\leftarrow 42}\\ \textstyle \textcolor{gray}{135\leftarrow 24}}$}  -- cycle ;
%Shape: td
\draw  [fill=gray!30 ,fill opacity=1 ]  (389.15,124.89) .. controls (389.15,124.89) and (389.15,124.89) .. (389.15,124.89) .. controls (389.15,124.89) and (389.15,124.89) .. (389.15,124.89) .. controls (411.48,139.4) and (410.55,162.08) .. (387.06,175.54) .. controls (363.57,189) and (326.43,188.15) .. (304.1,173.64) .. controls (281.77,159.12) and (282.71,136.45) .. (306.2,122.99) .. controls (334.55,106.73) and (349.42,81.73) .. (350.82,47.96) .. controls (349.42,81.73) and (362.2,107.37) .. (389.15,124.89) -- node[above, yshift=30pt, font=\footnotesize]{$\substack{\textstyle \textcolor{gray}{153\leftarrow 24}\\ \textstyle \textcolor{gray}{351\leftarrow 42}}$} cycle;
%Shape: td 
\draw  [color=gray!30  ,draw opacity=1 ][fill=gray!30 ,fill opacity=1 ][line width=1.5]  (389.02,124.97) .. controls (389.02,124.97) and (389.02,124.97) .. (389.02,124.97) .. controls (411.35,139.48) and (410.44,162.14) .. (386.99,175.58) .. controls (363.54,189.02) and (326.43,188.15) .. (304.1,173.64) .. controls (281.77,159.12) and (282.68,136.46) .. (306.13,123.02) .. controls (313.99,118.52) and (327.66,122.6) .. (347.12,135.24) .. controls (367.57,123.52) and (381.54,120.1) .. (389.02,124.97) -- cycle;
%Straight Lines
\draw[gradRtoB=0.9][ma2][ma3]    (213.94,89.9) -- (480.66,204.90) ;
%Shape: pd
\draw  [fill=gray!30  ,fill opacity=1 ] (200.24,83.63) .. controls (183.29,71.69) and (165.5,67.05) .. (146.89,69.73) .. controls (152.1,65.11) and (154.96,59.03) .. (155.44,51.48) .. controls (162.79,49.13) and (168.09,44.88) .. (171.34,38.72) .. controls (173.35,56.51) and (182.98,71.47) .. (200.24,83.63)  node[above, yshift=30pt, font=\footnotesize]{$\substack{\textstyle \textcolor{Maroon}{512\leftarrow 34}\\ \textstyle \textcolor{gray}{215\leftarrow 43}}$} -- cycle ;
%Curve Lines 
\draw [color=white  ,draw opacity=1 ][line width=4.5]    (155.44,51.48) .. controls (164.96,45.95) and (161.88,49.37) .. (174.82,34.52) ;
%Curve Lines 
\draw [color=white  ,draw opacity=1 ][line width=4.5]    (144.44,71.04) .. controls (153.97,65.51) and (153.09,62.55) .. (156.04,50.01) ;
%Shape: pd 
\draw  [fill=gray!30  ,fill opacity=1 ] (494.61,214.83) .. controls (510.65,227.96) and (528.06,233.86) .. (546.82,232.53) .. controls (541.28,236.76) and (538,242.62) .. (536.98,250.12) .. controls (529.47,251.93) and (523.88,255.79) .. (520.21,261.7) .. controls (519.48,243.82) and (510.94,228.2) .. (494.61,214.83) node[above, yshift=-5pt, xshift=30pt, font=\footnotesize]{$\substack{\textstyle \textcolor{RoyalBlue}{514\leftarrow 32}\\ \textstyle \textcolor{gray}{415\leftarrow 23}}$} -- cycle ;
%Curve Lines
\draw [color=white  ,draw opacity=1 ][line width=4.5]    (536.98,249.12) .. controls (527.08,253.94) and (530.4,250.75) .. (516.43,264.64) ;
%Curve Lines 
\draw [color=white  ,draw opacity=1 ][line width=4.5]    (549.35,230.4) .. controls (539.45,235.23) and (540.12,238.25) .. (536.27,250.54) ;
%Straight Lines
\draw [color=RoyalBlue  ,draw opacity=1, line width=1.4pt]   (481.8,205.38) -- (464.8,197.9) ;
%Shape: Circle
\draw  [fill=black  ,fill opacity=1 ] (480.66,205.38) .. controls (480.66,204.75) and (481.17,204.24) .. (481.8,204.24) .. controls (482.43,204.24) and (482.94,204.75) .. (482.94,205.38) .. controls (482.94,206.01) and (482.43,206.51) .. (481.8,206.51) .. controls (481.17,206.51) and (480.66,206.01) .. (480.66,205.38)  node[above, font=\footnotesize]{$C$} -- cycle ;
%Shape: Circle
\draw  [fill=black  ,fill opacity=1 ] (346.17,147.64) .. controls (346.17,147.01) and (346.68,146.5) .. (347.3,146.5) .. controls (347.93,146.5) and (348.44,147.01) .. (348.44,147.64) .. controls (348.44,148.26) and (347.93,148.77) .. (347.3,148.77) .. controls (346.68,148.77) and (346.17,148.26) .. (346.17,147.64) node[below, font=\footnotesize]{$O$}  -- cycle ;
%Shape: Circle
\draw  [fill=black  ,fill opacity=1 ] (212.81,89.9) .. controls (212.81,89.27) and (213.32,88.76) .. (213.94,88.76) .. controls (214.57,88.76) and (215.08,89.27) .. (215.08,89.9) .. controls (215.08,90.52) and (214.57,91.03) .. (213.94,91.03) .. controls (213.32,91.03) and (212.81,90.52) .. (212.81,89.9) node[above, font=\footnotesize]{$B$}  -- cycle ;
%Shape: Circle
\draw  [fill=black  ,fill opacity=1 ] (199.24,83.63) .. controls (199.24,83) and (199.74,82.49) .. (200.37,82.49) .. controls (201,82.49) and (201.51,83) .. (201.51,83.63) .. controls (201.51,84.25) and (201,84.76) .. (200.37,84.76) .. controls (199.74,84.76) and (199.24,84.25) .. (199.24,83.63) node[above, font=\footnotesize]{$A$}  -- cycle ;
%Shape: Circle
\draw  [fill=black  ,fill opacity=1 ] (493.81,214.87) .. controls (493.81,214.24) and (494.32,213.73) .. (494.94,213.73) .. controls (495.57,213.73) and (496.08,214.24) .. (496.08,214.87) .. controls (496.08,215.5) and (495.57,216) .. (494.94,216) .. controls (494.32,216) and (493.81,215.5) .. (493.81,214.87) node[above, font=\footnotesize]{$D$}  -- cycle ;
%Text Node
\draw (340,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {\shadetext[left color=Maroon, right color=RoyalBlue, middle color=gray, shading angle=45]{\ref{step:2}}};
%Text Node
\draw (190,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {\hyperref[step:1]{\textcolor{Maroon}{(i)}}};
%Text Node
\draw (470,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {\hyperref[step:3]{\textcolor{RoyalBlue}{(iii)}}};
\end{tikzpicture}

==> tikz/string.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Rectangle 
\draw  [draw opacity=0][fill=Maroon!30,fill opacity=1 ] (10,47) -- (650,47) -- (650,189.16) -- (10,189.16) -- cycle ;
%Shape: Pie 
\draw  [draw opacity=0][fill=RoyalBlue!30 ,fill opacity=1 ] (113.23,189) .. controls (113.23,189) and (113.23,189) .. (113.23,189) .. controls (113.23,174.92) and (124.48,163.5) .. (138.36,163.5) .. controls (152.25,163.5) and (163.5,174.92) .. (163.5,189) -- (138.36,189) -- cycle ;
%Shape: Pie 
\draw  [draw opacity=0][fill=RoyalBlue!30 ,fill opacity=1 ] (163.5,189) .. controls (163.5,189) and (163.5,189) .. (163.5,189) .. controls (163.5,165.89) and (181.97,147.16) .. (204.74,147.16) .. controls (227.52,147.16) and (245.99,165.89) .. (245.99,189) -- (204.74,189) -- cycle ;
%Shape: Pie 
\draw  [draw opacity=0][fill=RoyalBlue!30 ,fill opacity=1 ] (487.99,189) .. controls (487.99,189) and (487.99,189) .. (487.99,189) .. controls (487.99,174.92) and (499.24,163.5) .. (513.13,163.5) .. controls (527.01,163.5) and (538.26,174.92) .. (538.26,189) -- (513.13,189) -- cycle ;
%Shape: Pie 
\draw  [draw opacity=0][fill=RoyalBlue!30 ,fill opacity=1 ] (405.5,189) .. controls (405.5,189) and (405.5,189) .. (405.5,189) .. controls (405.5,165.89) and (423.97,147.16) .. (446.74,147.16) .. controls (469.52,147.16) and (487.99,165.89) .. (487.99,189) -- (446.74,189) -- cycle ;
%Shape: Pie 
\draw  [draw opacity=0][fill=RoyalBlue!30 ,fill opacity=1 ] (279.5,189.38) .. controls (279.5,161.79) and (301.55,139.42) .. (328.75,139.42) .. controls (355.95,139.42) and (378,161.79) .. (378,189.38) -- (328.75,189.38) -- cycle ;
%Shape: Block Arc 
\draw  [draw opacity=0][fill=RoyalBlue!30 ,fill opacity=1 ] (79.59,189) .. controls (79.59,188.99) and (79.59,188.97) .. (79.59,188.96) .. controls (79.59,133.76) and (124.34,89.01) .. (179.54,89.01) .. controls (234.75,89.01) and (279.5,133.76) .. (279.5,188.96) .. controls (279.5,188.98) and (279.5,189) .. (279.5,189.01) -- (246.25,189) .. controls (246.25,188.99) and (246.25,188.97) .. (246.25,188.96) .. controls (246.25,152.12) and (216.38,122.26) .. (179.54,122.26) .. controls (142.7,122.26) and (112.84,152.12) .. (112.84,188.96) .. controls (112.84,188.97) and (112.84,188.98) .. (112.84,188.99) -- cycle ;
%Shape: Block Arc 
\draw  [draw opacity=0][fill=RoyalBlue!30 ,fill opacity=1 ] (378.03,188.88) .. controls (378.84,137.73) and (420.55,96.52) .. (471.89,96.52) .. controls (523,96.52) and (564.57,137.37) .. (565.74,188.2) -- (538.51,188.84) .. controls (537.69,152.76) and (508.17,123.76) .. (471.89,123.76) .. controls (435.44,123.76) and (405.83,153.01) .. (405.26,189.32) -- cycle ;
%Shape: Right Angle 
\draw   (642,72) -- (626,72) -- (626,56) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (138.36,189) .. controls (138.88,189) and (139.28,189.23) .. (139.57,189.7) .. controls (139.89,190.2) and (139.95,190.77) .. (139.76,191.42) .. controls (139.55,192.14) and (139.08,192.73) .. (138.36,193.19) .. controls (137.56,193.71) and (136.62,193.92) .. (135.57,193.84) .. controls (134.39,193.75) and (133.31,193.3) .. (132.31,192.49) .. controls (131.22,191.6) and (130.44,190.44) .. (129.98,189) .. controls (129.48,187.43) and (129.45,185.8) .. (129.9,184.11) .. controls (130.38,182.28) and (131.34,180.68) .. (132.78,179.32) .. controls (134.33,177.85) and (136.19,176.89) .. (138.36,176.43) .. controls (140.69,175.93) and (143.02,176.09) .. (145.35,176.9) .. controls (147.83,177.76) and (149.94,179.24) .. (151.67,181.32) .. controls (153.51,183.52) and (154.66,186.08) .. (155.13,189) .. controls (155.62,192.08) and (155.27,195.11) .. (154.09,198.08) .. controls (152.85,201.21) and (150.87,203.83) .. (148.14,205.94) .. controls (145.29,208.15) and (142.03,209.49) .. (138.36,209.96) .. controls (134.54,210.44) and (130.81,209.91) .. (127.19,208.36) .. controls (123.41,206.74) and (120.28,204.25) .. (117.8,200.87) .. controls (115.27,197.46) and (113.77,193.61) .. (113.26,189.33) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (138.36,189) .. controls (138.81,189) and (139.16,189.2) .. (139.42,189.59) .. controls (139.7,190.02) and (139.75,190.5) .. (139.59,191.05) .. controls (139.4,191.67) and (139,192.17) .. (138.36,192.56) .. controls (137.66,193) and (136.85,193.18) .. (135.92,193.11) .. controls (134.89,193.03) and (133.94,192.65) .. (133.07,191.97) .. controls (132.11,191.21) and (131.43,190.22) .. (131.03,189) .. controls (130.6,187.66) and (130.58,186.28) .. (130.96,184.85) .. controls (131.38,183.29) and (132.22,181.94) .. (133.48,180.78) .. controls (134.84,179.53) and (136.47,178.71) .. (138.36,178.32) .. controls (140.4,177.9) and (142.44,178.04) .. (144.47,178.73) .. controls (146.64,179.46) and (148.48,180.71) .. (150,182.47) .. controls (151.61,184.35) and (152.62,186.52) .. (153.02,189) .. controls (153.46,191.61) and (153.15,194.18) .. (152.12,196.71) .. controls (151.04,199.37) and (149.3,201.59) .. (146.92,203.38) .. controls (144.42,205.26) and (141.57,206.4) .. (138.36,206.8) .. controls (135.01,207.21) and (131.76,206.76) .. (128.59,205.44) .. controls (125.29,204.07) and (122.55,201.95) .. (120.38,199.08) .. controls (118.12,196.11) and (116.79,192.75) .. (116.37,189) .. controls (115.95,185.11) and (116.58,181.36) .. (118.26,177.73) .. controls (120.01,173.97) and (122.64,170.88) .. (126.15,168.45) .. controls (129.78,165.94) and (133.85,164.48) .. (138.36,164.09) .. controls (143.02,163.67) and (147.5,164.44) .. (151.8,166.4) .. controls (152.57,166.75) and (153.32,167.12) .. (154.04,167.53) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (138.36,189) .. controls (138.74,189) and (139.04,189.17) .. (139.26,189.5) .. controls (139.49,189.86) and (139.53,190.27) .. (139.4,190.74) .. controls (139.24,191.25) and (138.9,191.68) .. (138.36,192.01) .. controls (137.76,192.37) and (137.08,192.53) .. (136.3,192.47) .. controls (135.44,192.4) and (134.63,192.08) .. (133.9,191.5) .. controls (133.09,190.86) and (132.51,190.03) .. (132.17,189) .. controls (131.8,187.87) and (131.78,186.7) .. (132.11,185.49) .. controls (132.47,184.18) and (133.17,183.04) .. (134.24,182.06) .. controls (135.38,181.01) and (136.75,180.31) .. (138.36,179.98) .. controls (140.08,179.63) and (141.8,179.74) .. (143.52,180.32) .. controls (145.35,180.94) and (146.91,182) .. (148.19,183.49) .. controls (149.55,185.07) and (150.4,186.91) .. (150.74,189) .. controls (151.11,191.21) and (150.85,193.38) .. (149.98,195.51) .. controls (149.06,197.75) and (147.6,199.63) .. (145.59,201.15) .. controls (143.48,202.73) and (141.07,203.69) .. (138.36,204.03) .. controls (135.54,204.38) and (132.79,204) .. (130.11,202.88) .. controls (127.32,201.72) and (125.01,199.93) .. (123.18,197.52) .. controls (121.27,195) and (120.14,192.16) .. (119.79,189) .. controls (119.43,185.72) and (119.97,182.55) .. (121.39,179.48) .. controls (122.86,176.31) and (125.08,173.7) .. (128.05,171.65) .. controls (131.11,169.53) and (134.55,168.3) .. (138.36,167.96) .. controls (142.29,167.61) and (146.08,168.26) .. (149.71,169.91) .. controls (153.46,171.61) and (156.52,174.13) .. (158.91,177.48) .. controls (161.37,180.92) and (162.77,184.76) .. (163.12,189) .. controls (163.12,189) and (163.12,189) .. (163.12,189) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (513.81,189.68) .. controls (513.3,189.68) and (512.9,189.91) .. (512.61,190.37) .. controls (512.3,190.86) and (512.24,191.43) .. (512.43,192.07) .. controls (512.64,192.78) and (513.09,193.36) .. (513.81,193.81) .. controls (514.6,194.32) and (515.52,194.53) .. (516.56,194.45) .. controls (517.72,194.36) and (518.79,193.92) .. (519.77,193.12) .. controls (520.85,192.24) and (521.62,191.1) .. (522.07,189.68) .. controls (522.56,188.13) and (522.59,186.52) .. (522.15,184.86) .. controls (521.68,183.06) and (520.73,181.48) .. (519.31,180.14) .. controls (517.78,178.69) and (515.95,177.74) .. (513.81,177.29) .. controls (511.51,176.8) and (509.21,176.96) .. (506.92,177.76) .. controls (504.47,178.61) and (502.4,180.06) .. (500.69,182.11) .. controls (498.87,184.28) and (497.74,186.8) .. (497.28,189.68) .. controls (496.8,192.72) and (497.14,195.7) .. (498.3,198.63) .. controls (499.52,201.71) and (501.48,204.3) .. (504.17,206.38) .. controls (506.98,208.56) and (510.19,209.88) .. (513.81,210.34) .. controls (517.58,210.82) and (521.25,210.29) .. (524.82,208.76) .. controls (528.54,207.17) and (531.63,204.71) .. (534.08,201.39) .. controls (536.57,198.02) and (538.06,194.22) .. (538.56,190.01) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (513.81,189.68) .. controls (513.37,189.68) and (513.02,189.88) .. (512.76,190.27) .. controls (512.49,190.68) and (512.43,191.16) .. (512.6,191.71) .. controls (512.78,192.31) and (513.18,192.81) .. (513.81,193.19) .. controls (514.5,193.62) and (515.31,193.8) .. (516.21,193.73) .. controls (517.23,193.66) and (518.17,193.28) .. (519.02,192.6) .. controls (519.97,191.86) and (520.64,190.88) .. (521.03,189.68) .. controls (521.46,188.36) and (521.48,187) .. (521.11,185.59) .. controls (520.69,184.06) and (519.87,182.72) .. (518.62,181.58) .. controls (517.28,180.35) and (515.68,179.54) .. (513.81,179.16) .. controls (511.79,178.74) and (509.8,178.87) .. (507.79,179.55) .. controls (505.65,180.28) and (503.83,181.51) .. (502.33,183.25) .. controls (500.75,185.09) and (499.76,187.24) .. (499.36,189.68) .. controls (498.93,192.26) and (499.23,194.79) .. (500.25,197.28) .. controls (501.32,199.9) and (503.03,202.09) .. (505.38,203.86) .. controls (507.84,205.71) and (510.65,206.83) .. (513.81,207.22) .. controls (517.11,207.63) and (520.32,207.19) .. (523.44,205.89) .. controls (526.69,204.53) and (529.39,202.44) .. (531.54,199.62) .. controls (533.77,196.69) and (535.08,193.37) .. (535.48,189.68) .. controls (535.9,185.85) and (535.28,182.15) .. (533.62,178.57) .. controls (531.9,174.87) and (529.31,171.82) .. (525.85,169.42) .. controls (522.27,166.95) and (518.25,165.51) .. (513.81,165.12) .. controls (509.22,164.72) and (504.8,165.48) .. (500.56,167.4) .. controls (499.8,167.74) and (499.07,168.12) .. (498.36,168.52) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (513.81,189.68) .. controls (513.41,189.68) and (513.11,189.85) .. (512.88,190.2) .. controls (512.64,190.57) and (512.6,190.99) .. (512.74,191.48) .. controls (512.9,192.01) and (513.26,192.45) .. (513.81,192.79) .. controls (514.42,193.17) and (515.13,193.33) .. (515.94,193.27) .. controls (516.84,193.2) and (517.67,192.87) .. (518.43,192.27) .. controls (519.26,191.61) and (519.86,190.75) .. (520.21,189.68) .. controls (520.59,188.51) and (520.61,187.3) .. (520.27,186.05) .. controls (519.91,184.7) and (519.18,183.51) .. (518.07,182.5) .. controls (516.89,181.41) and (515.47,180.7) .. (513.81,180.36) .. controls (512.03,179.99) and (510.25,180.11) .. (508.47,180.71) .. controls (506.57,181.35) and (504.97,182.44) .. (503.64,183.98) .. controls (502.24,185.62) and (501.35,187.52) .. (501,189.68) .. controls (500.63,191.96) and (500.89,194.21) .. (501.79,196.42) .. controls (502.74,198.74) and (504.26,200.68) .. (506.34,202.24) .. controls (508.52,203.88) and (511.01,204.88) .. (513.81,205.22) .. controls (516.73,205.59) and (519.58,205.19) .. (522.34,204.04) .. controls (525.22,202.84) and (527.61,200.99) .. (529.51,198.49) .. controls (531.49,195.89) and (532.66,192.95) .. (533.01,189.68) .. controls (533.38,186.29) and (532.83,183.01) .. (531.36,179.84) .. controls (529.85,176.56) and (527.55,173.86) .. (524.48,171.73) .. controls (521.3,169.54) and (517.75,168.27) .. (513.81,167.92) .. controls (509.74,167.56) and (505.82,168.24) .. (502.07,169.94) .. controls (498.2,171.7) and (495.03,174.3) .. (492.55,177.77) .. controls (490.01,181.33) and (488.55,185.3) .. (488.2,189.68) .. controls (488.2,189.68) and (488.2,189.68) .. (488.2,189.68) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (327.59,188.25) .. controls (328.56,188.25) and (329.33,188.7) .. (329.9,189.59) .. controls (330.5,190.53) and (330.62,191.63) .. (330.25,192.87) .. controls (329.85,194.25) and (328.96,195.38) .. (327.59,196.25) .. controls (326.04,197.24) and (324.26,197.65) .. (322.25,197.49) .. controls (320,197.32) and (317.93,196.46) .. (316.04,194.92) .. controls (313.94,193.22) and (312.46,190.99) .. (311.58,188.25) .. controls (310.63,185.25) and (310.57,182.13) .. (311.42,178.92) .. controls (312.34,175.42) and (314.17,172.37) .. (316.92,169.77) .. controls (319.88,166.97) and (323.44,165.13) .. (327.59,164.25) .. controls (332.03,163.3) and (336.48,163.6) .. (340.92,165.15) .. controls (345.66,166.8) and (349.68,169.61) .. (353,173.58) .. controls (356.51,177.79) and (358.71,182.68) .. (359.59,188.25) .. controls (360.53,194.13) and (359.87,199.91) .. (357.62,205.59) .. controls (355.25,211.56) and (351.46,216.56) .. (346.26,220.59) .. controls (340.81,224.81) and (334.58,227.37) .. (327.59,228.26) .. controls (320.28,229.19) and (313.17,228.18) .. (306.25,225.21) .. controls (299.04,222.12) and (293.07,217.36) .. (288.32,210.92) .. controls (283.5,204.4) and (280.62,197.06) .. (279.65,188.88) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (327.59,188.25) .. controls (328.44,188.25) and (329.12,188.63) .. (329.63,189.4) .. controls (330.15,190.21) and (330.27,191.15) .. (329.94,192.21) .. controls (329.59,193.4) and (328.81,194.36) .. (327.59,195.11) .. controls (326.22,195.96) and (324.66,196.31) .. (322.88,196.18) .. controls (320.89,196.02) and (319.06,195.29) .. (317.39,193.97) .. controls (315.53,192.51) and (314.22,190.6) .. (313.46,188.25) .. controls (312.61,185.67) and (312.57,183.01) .. (313.31,180.25) .. controls (314.12,177.25) and (315.74,174.64) .. (318.17,172.4) .. controls (320.78,170) and (323.92,168.42) .. (327.59,167.67) .. controls (331.51,166.86) and (335.44,167.12) .. (339.36,168.44) .. controls (343.54,169.86) and (347.09,172.27) .. (350.02,175.67) .. controls (353.13,179.28) and (355.06,183.47) .. (355.85,188.25) .. controls (356.68,193.29) and (356.09,198.25) .. (354.1,203.12) .. controls (352.01,208.24) and (348.67,212.53) .. (344.07,215.98) .. controls (339.26,219.6) and (333.77,221.8) .. (327.59,222.56) .. controls (321.13,223.36) and (314.85,222.49) .. (308.75,219.95) .. controls (302.38,217.3) and (297.1,213.21) .. (292.91,207.69) .. controls (288.55,201.96) and (285.98,195.48) .. (285.19,188.25) .. controls (284.37,180.76) and (285.59,173.52) .. (288.83,166.52) .. controls (292.19,159.28) and (297.26,153.32) .. (304.03,148.63) .. controls (311.03,143.79) and (318.89,140.99) .. (327.59,140.22) .. controls (336.57,139.43) and (345.2,140.91) .. (353.49,144.67) .. controls (354.98,145.35) and (356.42,146.08) .. (357.81,146.86) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (327.86,188.25) .. controls (328.64,188.25) and (329.24,188.59) .. (329.68,189.27) .. controls (330.16,189.99) and (330.25,190.83) .. (329.97,191.78) .. controls (329.65,192.83) and (328.95,193.69) .. (327.86,194.35) .. controls (326.64,195.1) and (325.24,195.42) .. (323.65,195.3) .. controls (321.88,195.16) and (320.24,194.51) .. (318.74,193.34) .. controls (317.08,192.04) and (315.91,190.34) .. (315.22,188.25) .. controls (314.47,185.96) and (314.42,183.59) .. (315.09,181.13) .. controls (315.82,178.47) and (317.27,176.14) .. (319.44,174.16) .. controls (321.77,172.02) and (324.58,170.62) .. (327.86,169.94) .. controls (331.37,169.23) and (334.88,169.46) .. (338.39,170.64) .. controls (342.13,171.89) and (345.3,174.03) .. (347.92,177.06) .. controls (350.7,180.27) and (352.43,184) .. (353.13,188.25) .. controls (353.87,192.73) and (353.35,197.14) .. (351.57,201.47) .. controls (349.7,206.03) and (346.71,209.84) .. (342.6,212.91) .. controls (338.3,216.14) and (333.39,218.08) .. (327.86,218.76) .. controls (322.09,219.47) and (316.47,218.7) .. (311.01,216.44) .. controls (305.32,214.08) and (300.6,210.45) .. (296.86,205.54) .. controls (292.96,200.44) and (290.66,194.68) .. (289.95,188.25) .. controls (289.22,181.59) and (290.31,175.15) .. (293.21,168.93) .. controls (296.21,162.49) and (300.75,157.19) .. (306.8,153.02) .. controls (313.07,148.71) and (320.08,146.22) .. (327.86,145.53) .. controls (335.88,144.83) and (343.61,146.15) .. (351.03,149.5) .. controls (358.67,152.94) and (364.93,158.07) .. (369.81,164.86) .. controls (374.83,171.85) and (377.7,179.65) .. (378.4,188.25) .. controls (378.4,188.25) and (378.4,188.25) .. (378.4,188.25) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (204.74,189) .. controls (205.6,189) and (206.27,189.39) .. (206.77,190.17) .. controls (207.29,191) and (207.4,191.96) .. (207.08,193.04) .. controls (206.72,194.25) and (205.95,195.24) .. (204.74,196) .. controls (203.39,196.86) and (201.84,197.22) .. (200.08,197.08) .. controls (198.11,196.93) and (196.3,196.18) .. (194.64,194.83) .. controls (192.81,193.34) and (191.51,191.4) .. (190.74,189) .. controls (189.91,186.37) and (189.86,183.65) .. (190.6,180.83) .. controls (191.4,177.77) and (193.01,175.11) .. (195.41,172.83) .. controls (198,170.38) and (201.11,168.77) .. (204.74,168) .. controls (208.63,167.17) and (212.52,167.44) .. (216.41,168.79) .. controls (220.55,170.23) and (224.07,172.69) .. (226.97,176.17) .. controls (230.05,179.85) and (231.97,184.13) .. (232.75,189) .. controls (233.56,194.14) and (232.99,199.2) .. (231.02,204.17) .. controls (228.94,209.39) and (225.63,213.76) .. (221.08,217.29) .. controls (216.31,220.99) and (210.87,223.22) .. (204.74,224) .. controls (198.35,224.82) and (192.13,223.93) .. (186.08,221.33) .. controls (179.77,218.63) and (174.54,214.47) .. (170.39,208.83) .. controls (166.18,203.13) and (163.65,196.7) .. (162.8,189.55) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (204.74,189) .. controls (205.5,189) and (206.09,189.33) .. (206.53,190) .. controls (206.99,190.71) and (207.09,191.53) .. (206.8,192.46) .. controls (206.49,193.5) and (205.8,194.34) .. (204.74,195) .. controls (203.56,195.73) and (202.18,196.04) .. (200.63,195.93) .. controls (198.89,195.79) and (197.3,195.15) .. (195.83,194) .. controls (194.22,192.72) and (193.06,191.06) .. (192.39,189) .. controls (191.65,186.75) and (191.61,184.41) .. (192.27,182) .. controls (192.97,179.38) and (194.39,177.1) .. (196.51,175.15) .. controls (198.8,173.05) and (201.54,171.67) .. (204.74,171.01) .. controls (208.18,170.3) and (211.61,170.53) .. (215.04,171.69) .. controls (218.69,172.92) and (221.79,175.03) .. (224.36,178) .. controls (227.06,181.16) and (228.76,184.82) .. (229.45,189) .. controls (230.17,193.41) and (229.66,197.74) .. (227.92,201.99) .. controls (226.1,206.47) and (223.17,210.22) .. (219.15,213.24) .. controls (214.94,216.4) and (210.15,218.32) .. (204.74,218.99) .. controls (199.11,219.69) and (193.62,218.92) .. (188.28,216.7) .. controls (182.71,214.39) and (178.1,210.82) .. (174.44,205.99) .. controls (170.63,200.98) and (168.38,195.31) .. (167.69,189) .. controls (166.97,182.45) and (168.03,176.12) .. (170.87,170.01) .. controls (173.81,163.68) and (178.24,158.47) .. (184.16,154.37) .. controls (190.28,150.14) and (197.14,147.69) .. (204.74,147.02) .. controls (212.6,146.32) and (220.14,147.62) .. (227.39,150.91) .. controls (228.69,151.5) and (229.94,152.14) .. (231.16,152.83) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (204.74,189) .. controls (205.39,189) and (205.89,189.28) .. (206.26,189.85) .. controls (206.66,190.46) and (206.74,191.15) .. (206.5,191.95) .. controls (206.23,192.83) and (205.65,193.54) .. (204.74,194.1) .. controls (203.73,194.73) and (202.57,194.99) .. (201.24,194.89) .. controls (199.77,194.78) and (198.41,194.23) .. (197.16,193.25) .. controls (195.78,192.17) and (194.81,190.75) .. (194.24,189) .. controls (193.61,187.08) and (193.58,185.1) .. (194.13,183.05) .. controls (194.73,180.82) and (195.94,178.88) .. (197.74,177.22) .. controls (199.68,175.43) and (202.02,174.26) .. (204.74,173.69) .. controls (207.66,173.09) and (210.58,173.29) .. (213.5,174.27) .. controls (216.61,175.32) and (219.25,177.11) .. (221.43,179.65) .. controls (223.73,182.33) and (225.18,185.45) .. (225.76,189) .. controls (226.37,192.75) and (225.94,196.43) .. (224.46,200.05) .. controls (222.9,203.86) and (220.42,207.05) .. (217,209.62) .. controls (213.42,212.31) and (209.34,213.94) .. (204.74,214.51) .. controls (199.95,215.1) and (195.28,214.46) .. (190.74,212.57) .. controls (186,210.6) and (182.08,207.56) .. (178.96,203.46) .. controls (175.72,199.19) and (173.81,194.37) .. (173.22,189) .. controls (172.61,183.43) and (173.52,178.04) .. (175.93,172.84) .. controls (178.43,167.46) and (182.2,163.03) .. (187.23,159.54) .. controls (192.43,155.94) and (198.27,153.86) .. (204.74,153.29) .. controls (211.42,152.7) and (217.84,153.8) .. (224.01,156.6) .. controls (230.36,159.48) and (235.57,163.76) .. (239.63,169.44) .. controls (243.8,175.29) and (246.19,181.81) .. (246.77,189) .. controls (246.77,189) and (246.77,189) .. (246.77,189) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (446.74,189) .. controls (445.91,189) and (445.26,189.38) .. (444.78,190.15) .. controls (444.27,190.96) and (444.17,191.92) .. (444.47,192.98) .. controls (444.82,194.17) and (445.58,195.14) .. (446.74,195.9) .. controls (448.06,196.74) and (449.57,197.1) .. (451.29,196.96) .. controls (453.2,196.81) and (454.97,196.08) .. (456.58,194.75) .. controls (458.36,193.28) and (459.63,191.36) .. (460.37,189) .. controls (461.19,186.41) and (461.23,183.73) .. (460.51,180.95) .. controls (459.73,177.95) and (458.17,175.31) .. (455.83,173.07) .. controls (453.31,170.66) and (450.28,169.07) .. (446.74,168.31) .. controls (442.96,167.5) and (439.18,167.76) .. (435.39,169.09) .. controls (431.36,170.52) and (427.94,172.94) .. (425.11,176.36) .. controls (422.12,179.98) and (420.25,184.2) .. (419.49,189) .. controls (418.7,194.06) and (419.26,199.04) .. (421.18,203.94) .. controls (423.2,209.08) and (426.42,213.39) .. (430.85,216.87) .. controls (435.49,220.51) and (440.79,222.71) .. (446.74,223.48) .. controls (452.97,224.28) and (459.02,223.41) .. (464.91,220.85) .. controls (471.05,218.19) and (476.14,214.08) .. (480.18,208.54) .. controls (484.27,202.92) and (486.73,196.58) .. (487.56,189.54) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (446.74,189) .. controls (446,189) and (445.42,189.33) .. (444.98,190) .. controls (444.52,190.71) and (444.43,191.53) .. (444.71,192.46) .. controls (445.02,193.5) and (445.7,194.34) .. (446.74,195) .. controls (447.92,195.73) and (449.28,196.04) .. (450.81,195.93) .. controls (452.53,195.79) and (454.1,195.15) .. (455.55,194) .. controls (457.15,192.72) and (458.29,191.06) .. (458.95,189) .. controls (459.68,186.75) and (459.72,184.41) .. (459.07,182) .. controls (458.38,179.38) and (456.97,177.1) .. (454.88,175.15) .. controls (452.62,173.05) and (449.91,171.67) .. (446.74,171.01) .. controls (443.35,170.3) and (439.96,170.53) .. (436.58,171.69) .. controls (432.97,172.92) and (429.9,175.03) .. (427.37,178) .. controls (424.7,181.16) and (423.02,184.82) .. (422.34,189) .. controls (421.62,193.41) and (422.13,197.74) .. (423.85,201.99) .. controls (425.65,206.47) and (428.54,210.22) .. (432.51,213.24) .. controls (436.67,216.4) and (441.41,218.32) .. (446.74,218.99) .. controls (452.31,219.69) and (457.74,218.92) .. (463.01,216.7) .. controls (468.51,214.39) and (473.07,210.82) .. (476.69,205.99) .. controls (480.45,200.98) and (482.67,195.31) .. (483.35,189) .. controls (484.06,182.45) and (483.01,176.12) .. (480.21,170.01) .. controls (477.31,163.68) and (472.93,158.47) .. (467.08,154.37) .. controls (461.03,150.14) and (454.26,147.69) .. (446.74,147.02) .. controls (438.99,146.32) and (431.53,147.62) .. (424.37,150.91) .. controls (423.09,151.5) and (421.85,152.14) .. (420.65,152.83) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (446.74,189) .. controls (446.12,189) and (445.62,189.28) .. (445.26,189.84) .. controls (444.87,190.45) and (444.8,191.14) .. (445.03,191.93) .. controls (445.28,192.8) and (445.85,193.52) .. (446.74,194.07) .. controls (447.74,194.69) and (448.89,194.95) .. (450.18,194.85) .. controls (451.63,194.74) and (452.96,194.2) .. (454.19,193.22) .. controls (455.54,192.15) and (456.49,190.74) .. (457.06,189) .. controls (457.67,187.1) and (457.72,185.12) .. (457.17,183.09) .. controls (456.58,180.87) and (455.4,178.94) .. (453.62,177.29) .. controls (451.71,175.52) and (449.42,174.35) .. (446.74,173.79) .. controls (443.88,173.19) and (441.01,173.38) .. (438.15,174.36) .. controls (435.1,175.41) and (432.51,177.19) .. (430.37,179.71) .. controls (428.1,182.37) and (426.69,185.47) .. (426.12,189) .. controls (425.51,192.72) and (425.94,196.39) .. (427.39,199.98) .. controls (428.92,203.77) and (431.36,206.94) .. (434.71,209.49) .. controls (438.22,212.16) and (442.23,213.78) .. (446.74,214.35) .. controls (451.46,214.94) and (456.04,214.29) .. (460.5,212.42) .. controls (465.14,210.46) and (469,207.44) .. (472.05,203.36) .. controls (475.23,199.13) and (477.11,194.34) .. (477.69,189) .. controls (478.28,183.46) and (477.4,178.11) .. (475.03,172.95) .. controls (472.58,167.6) and (468.89,163.19) .. (463.94,159.73) .. controls (458.82,156.15) and (453.1,154.08) .. (446.74,153.51) .. controls (440.19,152.93) and (433.89,154.02) .. (427.83,156.8) .. controls (421.59,159.67) and (416.49,163.92) .. (412.5,169.57) .. controls (408.4,175.37) and (406.07,181.85) .. (405.49,189) .. controls (405.49,189) and (405.49,189) .. (405.49,189) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (114.78,178.85) .. controls (116.3,166.52) and (120.76,155.36) .. (128.17,145.4) .. controls (135.67,135.31) and (145.17,127.8) .. (156.67,122.87) .. controls (168.32,117.88) and (180.45,116.21) .. (193.05,117.85) .. controls (205.81,119.52) and (217.34,124.35) .. (227.63,132.37) .. controls (238.04,140.49) and (245.78,150.75) .. (250.85,163.17) .. controls (255.99,175.74) and (257.69,188.81) .. (255.97,202.38) .. controls (254.22,216.12) and (249.21,228.52) .. (240.93,239.58) .. controls (232.55,250.77) and (221.96,259.08) .. (209.16,264.52) .. controls (196.21,270.01) and (182.75,271.82) .. (168.77,269.95) .. controls (154.64,268.05) and (141.89,262.65) .. (130.53,253.74) .. controls (119.04,244.73) and (110.51,233.35) .. (104.95,219.6) .. controls (99.33,205.71) and (97.49,191.28) .. (99.44,176.29) .. controls (101.4,161.16) and (106.97,147.51) .. (116.13,135.35) .. controls (125.39,123.06) and (137.07,113.94) .. (151.17,108.01) .. controls (165.41,102.02) and (180.21,100.07) .. (195.56,102.17) .. controls (211.06,104.3) and (225.03,110.26) .. (237.47,120.07) .. controls (250.03,129.98) and (259.34,142.47) .. (265.4,157.54) .. controls (271.51,172.76) and (273.48,188.56) .. (271.32,204.94) .. controls (269.12,221.48) and (263.01,236.38) .. (252.97,249.64) .. controls (242.83,263.02) and (230.06,272.94) .. (214.66,279.38) .. controls (199.12,285.87) and (182.98,287.96) .. (166.27,285.63) .. controls (149.4,283.28) and (134.2,276.75) .. (120.69,266.04) .. controls (107.05,255.23) and (96.95,241.63) .. (90.41,225.23) .. controls (83.8,208.68) and (81.69,191.51) .. (84.09,173.74) .. controls (86.5,155.8) and (93.17,139.65) .. (104.09,125.29) .. controls (115.1,110.81) and (128.96,100.09) .. (145.66,93.15) .. controls (155.86,88.91) and (166.28,86.43) .. (176.93,85.69) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (521.56,151.71) .. controls (515.09,141.97) and (506.63,134.52) .. (496.19,129.37) .. controls (485.62,124.15) and (474.45,121.98) .. (462.67,122.88) .. controls (450.75,123.78) and (439.82,127.7) .. (429.88,134.62) .. controls (419.83,141.62) and (412.15,150.77) .. (406.84,162.03) .. controls (401.47,173.44) and (399.26,185.49) .. (400.21,198.18) .. controls (401.16,211.02) and (405.22,222.78) .. (412.38,233.46) .. controls (419.61,244.27) and (429.05,252.52) .. (440.67,258.2) .. controls (452.42,263.96) and (464.83,266.32) .. (477.89,265.27) .. controls (491.1,264.22) and (503.2,259.85) .. (514.18,252.15) .. controls (525.28,244.36) and (533.74,234.23) .. (539.56,221.75) .. controls (545.45,209.13) and (547.86,195.83) .. (546.77,181.82) .. controls (545.67,167.67) and (541.16,154.72) .. (533.24,142.97) .. controls (525.24,131.09) and (514.84,122.05) .. (502.03,115.83) .. controls (489.09,109.54) and (475.45,106.99) .. (461.1,108.17) .. controls (446.61,109.37) and (433.35,114.2) .. (421.32,122.69) .. controls (409.18,131.25) and (399.94,142.38) .. (393.59,156.07) .. controls (387.18,169.89) and (384.59,184.46) .. (385.81,199.78) .. controls (387.05,215.25) and (392.01,229.39) .. (400.7,242.21) .. controls (409.46,255.15) and (420.84,264.99) .. (434.83,271.74) .. controls (448.95,278.56) and (463.83,281.3) .. (479.47,279.98) .. controls (495.25,278.65) and (509.67,273.35) .. (522.73,264.08) .. controls (535.92,254.73) and (545.95,242.61) .. (552.82,227.71) .. controls (559.75,212.67) and (562.53,196.85) .. (561.16,180.21) .. controls (559.79,163.44) and (554.37,148.1) .. (544.92,134.22) .. controls (535.39,120.22) and (523.04,109.57) .. (507.86,102.29) .. controls (492.56,94.94) and (476.45,92) .. (459.53,93.47) .. controls (458.19,93.58) and (456.87,93.72) .. (455.55,93.89) ;
%Shape: dummy 
\draw  [draw opacity=0][fill=Maroon!30  ,fill opacity=1 ] (650.39,47.04) -- (650.39,189.2) -- (405.64,189.2) .. controls (406.38,153.04) and (435.93,123.95) .. (472.27,123.95) .. controls (508.55,123.95) and (538.06,152.95) .. (538.89,189.04) -- (566.12,188.4) .. controls (564.95,137.57) and (523.38,96.72) .. (472.27,96.72) .. controls (420.93,96.72) and (379.22,137.93) .. (378.4,189.07) -- (385.98,189.2) -- (378.39,189.2) .. controls (378.27,161.7) and (356.27,139.46) .. (329.14,139.46) .. controls (302.02,139.46) and (280.01,161.7) .. (279.89,189.2) -- (10.39,189.2) -- (10.39,47.04) -- (650.39,47.04) -- cycle (113.62,189.04) -- (163.89,189.04) .. controls (163.89,174.95) and (152.64,163.54) .. (138.76,163.54) .. controls (124.87,163.54) and (113.62,174.95) .. (113.62,189.04) -- cycle (163.89,189.04) -- (246.38,189.04) .. controls (246.38,165.93) and (227.92,147.2) .. (205.14,147.2) .. controls (182.36,147.2) and (163.89,165.93) .. (163.89,189.04) -- cycle (488.38,189.04) -- (538.65,189.04) .. controls (538.65,174.95) and (527.4,163.54) .. (513.52,163.54) .. controls (499.64,163.54) and (488.38,174.95) .. (488.38,189.04) -- cycle (405.89,189.04) -- (488.38,189.04) .. controls (488.38,165.93) and (469.92,147.2) .. (447.14,147.2) .. controls (424.36,147.2) and (405.89,165.93) .. (405.89,189.04) -- cycle (79.98,189.03) -- (113.23,189.02) .. controls (113.23,189.02) and (113.23,189.01) .. (113.23,189) .. controls (113.23,152.16) and (143.09,122.29) .. (179.94,122.29) .. controls (216.78,122.29) and (246.64,152.16) .. (246.64,189) .. controls (246.64,189.01) and (246.64,189.02) .. (246.64,189.03) -- (279.89,189.05) .. controls (279.89,189.03) and (279.89,189.02) .. (279.89,189) .. controls (279.89,133.8) and (235.14,89.04) .. (179.94,89.04) .. controls (124.73,89.04) and (79.98,133.8) .. (79.98,189) .. controls (79.98,189.01) and (79.98,189.02) .. (79.98,189.03) -- cycle ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (246.46,188.96) .. controls (246.94,201.08) and (244.39,212.54) .. (238.83,223.35) .. controls (233.19,234.3) and (225.21,243.11) .. (214.89,249.75) .. controls (204.43,256.49) and (192.98,260.1) .. (180.54,260.58) .. controls (167.94,261.07) and (156.02,258.29) .. (144.8,252.22) .. controls (133.42,246.08) and (124.3,237.4) .. (117.42,226.2) .. controls (110.46,214.85) and (106.74,202.44) .. (106.26,188.96) .. controls (105.78,175.32) and (108.7,162.44) .. (115.01,150.3) .. controls (121.39,138.03) and (130.39,128.18) .. (142.01,120.77) .. controls (153.76,113.27) and (166.61,109.27) .. (180.54,108.79) .. controls (194.64,108.3) and (207.95,111.47) .. (220.47,118.3) .. controls (233.14,125.2) and (243.28,134.92) .. (250.91,147.45) .. controls (258.62,160.13) and (262.72,173.96) .. (263.19,188.96) .. controls (263.67,204.13) and (260.38,218.45) .. (253.33,231.9) .. controls (246.19,245.5) and (236.17,256.38) .. (223.26,264.56) .. controls (210.21,272.82) and (195.97,277.2) .. (180.54,277.68) .. controls (164.95,278.17) and (150.24,274.62) .. (136.43,267.03) .. controls (122.47,259.36) and (111.3,248.6) .. (102.93,234.75) .. controls (94.47,220.75) and (90,205.49) .. (89.53,188.96) .. controls (89.05,172.26) and (92.71,156.53) .. (100.51,141.75) .. controls (108.4,126.83) and (119.44,114.89) .. (133.64,105.96) .. controls (147.99,96.93) and (163.62,92.18) .. (180.54,91.69) .. controls (197.63,91.21) and (213.73,95.13) .. (228.84,103.49) .. controls (244.09,111.93) and (256.28,123.73) .. (265.4,138.9) .. controls (274.61,154.22) and (279.45,170.91) .. (279.92,188.96) .. controls (279.92,188.96) and (279.92,188.96) .. (279.92,188.96) ;
%Shape: Spiral 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (405.5,190.4) .. controls (405.11,202.22) and (407.65,213.38) .. (413.14,223.88) .. controls (418.69,234.5) and (426.49,243.01) .. (436.55,249.4) .. controls (446.73,255.86) and (457.84,259.3) .. (469.89,259.69) .. controls (482.07,260.09) and (493.57,257.33) .. (504.37,251.42) .. controls (515.3,245.44) and (524.04,237.04) .. (530.6,226.22) .. controls (537.24,215.27) and (540.75,203.34) .. (541.14,190.4) .. controls (541.53,177.32) and (538.68,165) .. (532.58,153.42) .. controls (526.42,141.71) and (517.78,132.35) .. (506.66,125.33) .. controls (495.42,118.23) and (483.16,114.49) .. (469.89,114.1) .. controls (456.48,113.7) and (443.84,116.76) .. (431.98,123.31) .. controls (419.99,129.91) and (410.41,139.17) .. (403.24,151.08) .. controls (395.99,163.11) and (392.17,176.22) .. (391.78,190.4) .. controls (391.39,204.72) and (394.55,218.22) .. (401.26,230.89) .. controls (408.03,243.67) and (417.51,253.89) .. (429.69,261.54) .. controls (441.99,269.26) and (455.39,273.31) .. (469.89,273.71) .. controls (484.52,274.11) and (498.31,270.73) .. (511.23,263.56) .. controls (524.28,256.32) and (534.7,246.22) .. (542.48,233.22) .. controls (550.35,220.11) and (554.47,205.84) .. (554.86,190.4) .. controls (555.25,174.82) and (551.79,160.16) .. (544.46,146.41) .. controls (537.08,132.54) and (526.76,121.46) .. (513.52,113.19) .. controls (500.16,104.85) and (485.61,100.48) .. (469.89,100.08) .. controls (454.03,99.68) and (439.11,103.38) .. (425.12,111.17) .. controls (411.01,119.03) and (399.76,129.99) .. (391.36,144.07) .. controls (382.88,158.27) and (378.45,173.71) .. (378.06,190.4) .. controls (378.06,190.4) and (378.06,190.4) .. (378.06,190.4) ;
%Straight Lines 
\draw [line width=1.5]    (10,189.16) -- (650,189.16) node[pos=0.307,color=Maroon]{$\boldsymbol{\times}$} node[pos=0.307,yshift=-33,color=Maroon]{$z_2^\ast$} node[pos=0.203,color=Maroon]{$\boldsymbol{\times}$} node[pos=0.203,yshift=-33,color=Maroon]{$z_1^\ast$} node[pos=0.5,color=Maroon]{$\boldsymbol{\times}$} node[pos=0.5,yshift=-35,color=Maroon]{$z_3^\ast$} node[pos=0.68,color=Maroon]{$\boldsymbol{\times}$} node[pos=0.68,yshift=-33,color=Maroon]{$z_4^\ast$} node[pos=0.785,color=Maroon]{$\boldsymbol{\times}$} node[pos=0.785,yshift=-33,color=Maroon]{$z_5^\ast$};
%Shape: Right Angle 
\draw (562,64) -- (549,64) -- (549,51) ;
% Text Node
\draw (550,53.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
%Shape: Square
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-88,37.6) -- (72,37.6) -- (72,197.6) -- (-88,197.6) -- cycle ;
%Shape: Square 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (572,39.6) -- (732,39.6) -- (732,199.6) -- (572,199.6) -- cycle ;
\end{tikzpicture}

==> tikz/web1.tex <==
\tikzset{every picture/.style={line width=0.75pt}}   
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.5]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.5]{>}}},postaction={decorate}}}
%round Rect 
\draw  [white, fill=gray!3  ,fill opacity=1 ] (177.4,116.33) .. controls (171.1,116.33) and (166,111.23) .. (166,104.93) -- (166,27.54) .. controls (166,21.24) and (171.1,16.14) .. (177.4,16.14) -- (211.6,16.14) .. controls (217.9,16.14) and (223,21.24) .. (223,27.54) -- (223,104.93) .. controls (223,111.23) and (217.9,116.33) .. (211.6,116.33) -- cycle ;
%Shape: circl
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (181.91,97.26) .. controls (181.91,90.17) and (187.66,84.42) .. (194.75,84.42) .. controls (201.84,84.42) and (207.59,90.17) .. (207.59,97.26) .. controls (207.59,104.36) and (201.84,110.1) .. (194.75,110.1) .. controls (187.66,110.1) and (181.91,104.36) .. (181.91,97.26) -- cycle ;
%Straight Lines
\draw[ma][line cap=round]    (188.59,85.96) -- (171.1,86.14) ;
%Straight Lines 
\draw[ma][line cap=round]    (189.1,108.56) -- (171.61,108.73) ;
%Straight Lines 
\draw[ma][line cap=round]    (219.43,86.48) -- (201.94,86.65) ;
%Straight Lines 
\draw[ma][line cap=round]    (219.43,108.05) -- (201.94,108.22) ;
%Shape: circl 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (183.24,34.6) .. controls (183.24,27.51) and (188.99,21.76) .. (196.08,21.76) .. controls (203.17,21.76) and (208.92,27.51) .. (208.92,34.6) .. controls (208.92,41.69) and (203.17,47.44) .. (196.08,47.44) .. controls (188.99,47.44) and (183.24,41.69) .. (183.24,34.6) -- cycle ;
%Straight Lines 
\draw[mar][line cap=round]    (201.7,45.54) -- (220.19,45.76) ;
%Straight Lines
\draw[mar][line cap=round]    (201.67,22.94) -- (220.16,23.16) ;
%Straight Lines
\draw[ma][line cap=round]    (188.76,23.81) -- (170.27,23.98) ;
%Straight Lines
\draw[ma][line cap=round]    (188.76,45.38) -- (170.27,45.55) ;
%Straight Lines
\draw[<->,line width=0.5]   (195,75) -- (195,57.33) node[below,yshift=-50]{$(n=4)$};

% Text Node
\draw (189.1,92.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (189.76,28.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
\end{tikzpicture}

==> tikz/web2.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.5]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.5]{>}}},postaction={decorate}}}
%Rounded Rect
\draw[white, fill=gray!3  ,fill opacity=1] (84.3,145.68) .. controls (84.3,134.3) and (93.52,125.08) .. (104.9,125.08) -- (305.7,125.08) .. controls (317.08,125.08) and (326.3,134.3) .. (326.3,145.68) -- (326.3,207.48) .. controls (326.3,218.86) and (317.08,228.08) .. (305.7,228.08) -- (104.9,228.08) .. controls (93.52,228.08) and (84.3,218.86) .. (84.3,207.48) -- cycle ;
%Shape: Rectangle
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (255.63,138.86) -- (291.01,138.86) -- (291.01,151.24) -- (255.63,151.24) -- cycle ;
%Shape: circl
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (234.4,145.68) .. controls (234.4,138.7) and (240.06,133.04) .. (247.03,133.04) .. controls (254.01,133.04) and (259.67,138.7) .. (259.67,145.68) .. controls (259.67,152.66) and (254.01,158.31) .. (247.03,158.31) .. controls (240.06,158.31) and (234.4,152.66) .. (234.4,145.68) -- cycle ;
%Straight Lines
\draw[ma][line cap=round]    (239.2,136.11) -- (221,136.28) ;
%Straight Lines
\draw[ma][line cap=round]    (241.47,156.8) -- (223.28,156.97) ;
%Shape: circl
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (309.71,145.7) .. controls (309.69,152.68) and (304.01,158.32) .. (297.04,158.3) .. controls (290.06,158.28) and (284.42,152.61) .. (284.44,145.63) .. controls (284.46,138.65) and (290.13,133.01) .. (297.11,133.03) .. controls (304.08,133.05) and (309.73,138.72) .. (309.71,145.7) -- cycle ;
%Straight Lines
\begin{scope}[xshift=-4,yshift=-1]
\draw[ma][line cap=round]    (295.11,156.8) -- (277.47,161.39) ;
\end{scope}
%Straight Lines
\draw[mar][line cap=round]    (302.66,134.56) -- (320.86,134.44) ;
% (137.74,165.85) -- (137.88,126.35)
%Straight Lines 
\draw[mar][line cap=round]    (303.11,156.8) -- (321.3,156.68) ;
%Shape: Rectangle 
\draw  [fill= gray!30 ,fill opacity=1 ][thick]  (154.54,154.16) -- (119.16,154.43) -- (119.07,142.04) -- (154.45,141.78) -- cycle ;
%Shape: circle
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (175.72,147.18) .. controls (175.77,154.16) and (170.16,159.85) .. (163.18,159.91) .. controls (156.2,159.96) and (150.5,154.35) .. (150.45,147.37) .. controls (150.4,140.39) and (156.01,134.69) .. (162.99,134.64) .. controls (169.97,134.58) and (175.67,140.2) .. (175.72,147.18) -- cycle ;
%Straight Lines 
\draw[mar][line cap=round]    (170.99,156.78) -- (189.19,156.48) ;
%Straight Lines 
\draw[mar][line cap=round]    (168.56,136.11) -- (186.75,135.81) ;
%Shape: circle
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (100.41,147.72) .. controls (100.38,140.74) and (106.01,135.06) .. (112.99,135.03) .. controls (119.97,135) and (125.65,140.63) .. (125.68,147.6) .. controls (125.72,154.58) and (120.09,160.27) .. (113.11,160.3) .. controls (106.13,160.33) and (100.45,154.7) .. (100.41,147.72) -- cycle ;
%Straight Lines 
\begin{scope}[xshift=4,yshift=2.5]
\draw[mar][line cap=round]    (115.11,154.3) -- (132.28,160.14) ;
\end{scope}
%Straight Lines 
\draw[ma][line cap=round]    (107.54,158.81) -- (89.35,159.06) ;
%Straight Lines 
\draw[ma][line cap=round]    (106.93,136.57) -- (88.74,136.83) ;
%Shape: circle
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (125.48,210.51) .. controls (125.48,203.42) and (131.23,197.67) .. (138.32,197.67) .. controls (145.41,197.67) and (151.16,203.42) .. (151.16,210.51) .. controls (151.16,217.6) and (145.41,223.35) .. (138.32,223.35) .. controls (131.23,223.35) and (125.48,217.6) .. (125.48,210.51) -- cycle ;
%Straight Lines 
\draw[ma][line cap=round]    (162.97,210.34) -- (151.16,210.51) ;
%Straight Lines 
\draw[ma][line cap=round]    (132.16,199.21) -- (113.67,199.38) ;
%Straight Lines 
\draw[ma][line cap=round]    (132.67,221.81) -- (114.18,221.98) ;
%Straight Lines 
\draw[ma][line cap=round]    (164,199.72) -- (145.51,199.89) ;
%Straight Lines 
\draw[ma][line cap=round]    (164,221.29) -- (145.51,221.46) ;
%Shape: circle
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (258.81,209.84) .. controls (258.81,202.75) and (264.56,197) .. (271.65,197) .. controls (278.74,197) and (284.49,202.75) .. (284.49,209.84) .. controls (284.49,216.93) and (278.74,222.68) .. (271.65,222.68) .. controls (264.56,222.68) and (258.81,216.93) .. (258.81,209.84) -- cycle ;
%Straight Lines 
\draw[mar][line cap=round]    (277.27,220.78) -- (295.76,221.01) ;
%Straight Lines 
\draw[mar][line cap=round]    (277.24,198.18) -- (295.73,198.4) ;
%Straight Lines 
\draw[ma][line cap=round]    (263.33,199.05) -- (244.84,199.23) ;
%Straight Lines 
\draw[ma][line cap=round]    (263.33,220.63) -- (244.84,220.8) ;
%Straight Lines 
\draw[mar][line cap=round]    (245,209.76) -- (258.81,209.84) ;
%Straight Lines 
\draw[<->, line width=0.5]    (140,174) -- (140,191) ;
%Straight Lines 
\draw[<->, line width=0.5]    (240,201) -- (183,163) node[below,midway,yshift=-40]{$(n=5)$};
%Straight Lines 
\draw[<->, line width=0.5]    (271.5,174.5) -- (271.5,191.5) ;

% Text Node
\draw (241.71,140.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (265.8,139.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (291.09,139.0) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (157.95,142.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (131.33,143.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (106.1,140.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (133.16,205.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (266.49,204.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};

%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (271.97,129.35) -- (271.5,165.85) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (137.74,165.85) -- (137.88,126.35) ;  

\end{tikzpicture}

==> tikz/web3.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\tikzset{mid arrow/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.5]{>}}},postaction={decorate}}}
\tikzset{mid arrow reversed/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.5]{>}}},postaction={decorate}}}
%Shape: roundd Rectangle 
\draw  [white, fill=gray!3  ,fill opacity=1] (68,72.07) .. controls (68,48.75) and (86.91,29.84) .. (110.23,29.84) -- (414.77,29.84) .. controls (438.09,29.84) and (457,48.75) .. (457,72.07) -- (457,198.77) .. controls (457,222.09) and (438.09,241) .. (414.77,241) -- (110.23,241) .. controls (86.91,241) and (68,222.09) .. (68,198.77) -- cycle ;
%Shape: Rectangle 
\draw  [fill=gray!30 ,fill opacity=1 ][thick]  (127.2,81.26) -- (157.84,63.57) -- (164.04,74.3) -- (133.4,91.99) -- cycle ;
%Shape: Rectangle 
\draw  [fill=gray!30 ,fill opacity=1 ][thick]  (272.63,131.86) -- (308.01,131.86) -- (308.01,144.24) -- (272.63,144.24) -- cycle ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (289.5,121) -- (289.5,164.5) ;
%Straight Lines 
\draw[mid arrow][line cap=round]   (206.48,220.51) -- (194.67,220.68) ;
%Straight Lines 
\draw[mid arrow][line cap=round]    (213.16,212.21) -- (194.67,212.38) ;
%Straight Lines 
\draw[mid arrow][line cap=round]    (213.67,234.81) -- (195.18,234.98) ;
%Straight Lines 
\draw[mid arrow][line cap=round]    (245,212.72) -- (226.51,212.89) ;
%Straight Lines 
\draw[mid arrow][line cap=round]    (245,234.29) -- (226.51,234.46) ;
%Straight Lines 
\draw[mid arrow][line cap=round]    (206.48,226.51) -- (194.67,226.68) ;
%Straight Lines 
\draw[mid arrow reversed][line cap=round]    (324.13,226.63) -- (335.94,226.71) ;
%Straight Lines 
\draw[mid arrow reversed][line cap=round]     (317.27,234.78) -- (335.76,235.01) ;
%Straight Lines 
\draw[mid arrow reversed][line cap=round]     (317.24,212.18) -- (335.73,212.4) ;
%Straight Lines 
\draw[mid arrow][line cap=round]     (303.33,213.05) -- (284.84,213.23) ;
%Straight Lines 
\draw[mid arrow][line cap=round]     (303.33,234.63) -- (284.84,234.8) ;
%Straight Lines 
\draw[mid arrow reversed][line cap=round]     (324.25,220.63) -- (336.07,220.71) ;
%Straight Lines 
\draw[<->,dash pattern={on 0.44pt off 1.01pt}, line width=0.5]    (218.91,199.37) -- (239.01,169.66);%(221.4,201.05) -- (241.49,171.34)  ;
%Straight Lines 
\draw[<->,dash pattern={on 0.44pt off 1.01pt}, line width=0.5]    (310.16,200.21) -- (290.25,170.5) ;
%Shape: Rectangle 
\draw  [fill=gray!30 ,fill opacity=1 ][thick]  (222.63,131.86) -- (258.01,131.86) -- (258.01,144.24) -- (222.63,144.24) -- cycle ;
%Straight Lines 
\draw[mid arrow][line cap=round]   (206.2,129.11) -- (188,129.28) ;
%Straight Lines 
\draw[mid arrow][line cap=round]    (208.47,149.8) -- (188.5,150) ;
%Straight Lines 
\draw[mid arrow][line cap=round]    (256.5,149.5) -- (239.5,164.5) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (239.5,121) -- (239.5,164.5) ;
%Straight Lines 
\draw[mid arrow][line cap=round]    (338.2,128.11) -- (320,128.28) ;
%Straight Lines 
\draw[mid arrow][line cap=round]    (338.47,148.8) -- (320.28,148.97) ;
%Straight Lines 
\draw[mid arrow][line cap=round]    (289.5,164.5) -- (272.5,149.5) ;
%Straight Lines 
\draw[<->, line width=0.5]     (265.5,90.5) -- (265.5,119.5) ;
%Straight Lines 
\draw[mid arrow][line cap=round]   (289.97,67.34) -- (278.16,67.51) ;
%Straight Lines 
\draw[mid arrow][line cap=round]   (259.16,56.21) -- (240.67,56.38) ;
%Straight Lines 
\draw[mid arrow][line cap=round]   (259.67,78.81) -- (241.18,78.98) ;
%Straight Lines 
\draw[mid arrow][line cap=round]   (291,56.72) -- (272.51,56.89) ;
%Straight Lines 
\draw[mid arrow][line cap=round]   (291,78.29) -- (272.51,78.46) ;
%Straight Lines 
\draw[mid arrow][line cap=round]   (252.48,67.51) -- (240.67,67.68) ;
%Straight Lines 
\draw[<->,dash pattern={on 0.44pt off 1.01pt}, line width=0.5]    (198.5,67) -- (232,67.33) ;
%Straight Lines 
\draw[<->,dash pattern={on 0.44pt off 1.01pt}, line width=0.5]    (297.5,67) -- (331,67.33) ;
%Shape: Rectangle 
\draw  [fill=gray!30 ,fill opacity=1 ][thick]  (135.09,42.84) -- (165.73,60.53) -- (159.54,71.25) -- (128.9,53.56) -- cycle ;
%Straight Lines 
\draw[mid arrow][line cap=round]   (119.2,38.11) -- (101,38.28) ;
%Straight Lines 
\draw[mid arrow][line cap=round]   (121.47,58.8) -- (101.67,58.67) ;
%Straight Lines 
\draw[mid arrow reversed][line cap=round]   (173.66,60.56) -- (191.86,60.44) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (144.97,36) -- (147,99) ;
%Straight Lines  
\draw[mid arrow][line cap=round]    (121.2,76.11) -- (103,76.28) ;
%Straight Lines 
\draw[mid arrow][line cap=round]    (122.47,96.8) -- (102.67,96.67) ;
%Straight Lines 
\draw[mid arrow reversed][line cap=round]    (173.66,73.56) -- (191.86,73.44) ;
%Shape: Rectangle  
\draw  [fill=gray!30 ,fill opacity=1 ][thick]  (404.6,52.71) -- (374.03,70.51) -- (367.8,59.81) -- (398.37,42.01) -- cycle ;
%Shape: Rectangle 
\draw  [fill=gray!30 ,fill opacity=1 ][thick]  (396.85,91.16) -- (366.15,73.58) -- (372.3,62.84) -- (403.01,80.41) -- cycle ;
%Straight Lines 
\draw[mid arrow reversed][line cap=round]    (412.77,95.84) -- (430.96,95.6) ;
%Straight Lines 
\draw[mid arrow reversed][line cap=round]   (410.41,75.15) -- (430.22,75.21) ;
%Straight Lines 
\draw[mid arrow][line cap=round]   (358.22,73.58) -- (340.02,73.77) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (387,98.04) -- (384.74,35.05) ;
%Straight Lines 
\draw[mid arrow reversed][line cap=round]   (410.63,57.84) -- (428.82,57.61) ;
%Straight Lines 
\draw[mid arrow reversed][line cap=round]   (409.27,37.16) -- (429.08,37.22) ;
%Straight Lines 
\draw[mid arrow][line cap=round]   (358.17,60.58) -- (339.98,60.77) ;
%Straight Lines 
\draw[<->, line width=0.5]    (320.16,200.21) -- (380,159.5);
%Straight Lines 
\draw[<->, line width=0.5]    (211.16,200.21) -- (150.5,158.5) ;
%Shape: Rectangle 
\draw  [fill=gray!30 ,fill opacity=1 ][thick]  (104.63,132.86) -- (140.01,132.86) -- (140.01,145.24) -- (104.63,145.24) -- cycle ;
%Straight Lines
\draw[mid arrow][line cap=round]   (88.2,130.11) -- (72,130.28) ;
%Straight Lines 
\draw[mid arrow][line cap=round]   (88.47,150.8) -- (72.28,150.97) ;
%Straight Lines 
\draw[mid arrow][line cap=round]   (84.2,139.7) -- (72.28,139.56) ;
%Straight Lines 
\draw[mid arrow][line cap=round]   (152.11,150.8) -- (121.47,159.39) ;
%Straight Lines 
\draw[mid arrow reversed][line cap=round]   (151.66,128.56) -- (169.86,128.44) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (120.97,159) -- (120.5,111.5) ;
%Straight Lines 
\draw[mid arrow reversed][line cap=round]   (152.11,150.8) -- (170.3,150.68) ;
%Shape: Rectangle 
\draw  [fill=gray!30 ,fill opacity=1 ][thick]  (420.54,145.16) -- (385.16,145.43) -- (385.07,133.04) -- (420.45,132.78) -- cycle ;
%Straight Lines 
\draw[mid arrow reversed][line cap=round]    (436.99,147.78) -- (453.19,147.48) ;
%Straight Lines 
\draw[mid arrow reversed][line cap=round]    (436.56,127.11) -- (453.75,126.81) ;
%Straight Lines 
\draw[mid arrow reversed][line cap=round]    (440.99,137.95) -- (453.19,137.95) ;
%Straight Lines 
\draw[mid arrow reversed][line cap=round]    (379.11,151.3) -- (404.28,155.14) ;
%Straight Lines 
\draw[mid arrow][line cap=round]    (373.54,149.81) -- (355.35,150.06) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (404.28,155.14) -- (404.42,111.64) ;
%Straight Lines 
\draw[mid arrow][line cap=round]   (372.93,127.57) -- (354.74,127.83) ;
%Straight Lines 
\draw[->, line width=0.5]    (274.33,190.67) -- (300.66,199.21) ;
%Straight Lines 
\draw[line width=0.5]    (240.83,179.85) -- (259.33,185.67) ;
%Straight Lines 
\draw[<-, line width=0.5]    (181,160.5) -- (224.33,174.67) ;
%Straight Lines 
\draw[<-, line width=0.5]    (231,199.5) -- (291,179) ;
%Straight Lines 
\draw[->, line width=0.5]    (299.67,176) -- (351,158.5) ;

%Shape: circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (366.41,138.72) .. controls (366.38,131.74) and (372.01,126.06) .. (378.99,126.03) .. controls (385.97,126) and (391.65,131.63) .. (391.68,138.6) .. controls (391.72,145.58) and (386.09,151.27) .. (379.11,151.3) .. controls (372.13,151.33) and (366.45,145.7) .. (366.41,138.72) -- cycle ;
%Shape: circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (441.72,138.18) .. controls (441.77,145.16) and (436.16,150.85) .. (429.18,150.91) .. controls (422.2,150.96) and (416.5,145.35) .. (416.45,138.37) .. controls (416.4,131.39) and (422.01,125.69) .. (428.99,125.64) .. controls (435.97,125.58) and (441.67,131.2) .. (441.72,138.18) -- cycle ;
%Shape: circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (158.71,139.7) .. controls (158.69,146.68) and (153.01,152.32) .. (146.04,152.3) .. controls (139.06,152.28) and (133.42,146.61) .. (133.44,139.63) .. controls (133.46,132.65) and (139.13,127.01) .. (146.11,127.03) .. controls (153.08,127.05) and (158.73,132.72) .. (158.71,139.7) -- cycle ;
%Shape: circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (83.4,139.68) .. controls (83.4,132.7) and (89.06,127.04) .. (96.03,127.04) .. controls (103.01,127.04) and (108.67,132.7) .. (108.67,139.68) .. controls (108.67,146.66) and (103.01,152.31) .. (96.03,152.31) .. controls (89.06,152.31) and (83.4,146.66) .. (83.4,139.68) -- cycle ;
%Shape: circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (415.39,48.25) .. controls (415.42,55.23) and (409.78,60.91) .. (402.8,60.94) .. controls (395.82,60.96) and (390.14,55.33) .. (390.12,48.35) .. controls (390.09,41.37) and (395.73,35.69) .. (402.71,35.67) .. controls (409.69,35.64) and (415.36,41.28) .. (415.39,48.25) -- cycle ;
%Shape: circle  
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (356.15,67.45) .. controls (356.15,60.47) and (361.8,54.81) .. (368.78,54.81) .. controls (375.76,54.8) and (381.42,60.45) .. (381.42,67.43) .. controls (381.43,74.41) and (375.78,80.07) .. (368.8,80.08) .. controls (361.82,80.08) and (356.16,74.43) .. (356.15,67.45) -- cycle ;
%Shape: circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (417.53,86.25) .. controls (417.56,93.23) and (411.92,98.9) .. (404.94,98.93) .. controls (397.96,98.95) and (392.28,93.32) .. (392.26,86.34) .. controls (392.23,79.36) and (397.87,73.68) .. (404.85,73.66) .. controls (411.83,73.63) and (417.5,79.27) .. (417.53,86.25) -- cycle ;
%Shape: circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (116.4,85.68) .. controls (116.4,78.7) and (122.06,73.04) .. (129.03,73.04) .. controls (136.01,73.04) and (141.67,78.7) .. (141.67,85.68) .. controls (141.67,92.66) and (136.01,98.31) .. (129.03,98.31) .. controls (122.06,98.31) and (116.4,92.66) .. (116.4,85.68) -- cycle ;
%Shape: circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (175.71,66.7) .. controls (175.69,73.68) and (170.01,79.32) .. (163.04,79.3) .. controls (156.06,79.28) and (150.42,73.61) .. (150.44,66.63) .. controls (150.46,59.65) and (156.13,54.01) .. (163.11,54.03) .. controls (170.08,54.05) and (175.73,59.72) .. (175.71,66.7) -- cycle ;
%Shape: circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (114.4,47.68) .. controls (114.4,40.7) and (120.06,35.04) .. (127.03,35.04) .. controls (134.01,35.04) and (139.67,40.7) .. (139.67,47.68) .. controls (139.67,54.66) and (134.01,60.31) .. (127.03,60.31) .. controls (120.06,60.31) and (114.4,54.66) .. (114.4,47.68) -- cycle ;
%Shape: circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (252.48,67.51) .. controls (252.48,60.42) and (258.23,54.67) .. (265.32,54.67) .. controls (272.41,54.67) and (278.16,60.42) .. (278.16,67.51) .. controls (278.16,74.6) and (272.41,80.35) .. (265.32,80.35) .. controls (258.23,80.35) and (252.48,74.6) .. (252.48,67.51) -- cycle ;
%Shape: circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (299.4,138.68) .. controls (299.4,131.7) and (305.06,126.04) .. (312.03,126.04) .. controls (319.01,126.04) and (324.67,131.7) .. (324.67,138.68) .. controls (324.67,145.66) and (319.01,151.31) .. (312.03,151.31) .. controls (305.06,151.31) and (299.4,145.66) .. (299.4,138.68) -- cycle ;
%Shape: circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (276.71,138.7) .. controls (276.69,145.68) and (271.01,151.32) .. (264.04,151.3) .. controls (257.06,151.28) and (251.42,145.61) .. (251.44,138.63) .. controls (251.46,131.65) and (257.13,126.01) .. (264.11,126.03) .. controls (271.08,126.05) and (276.73,131.72) .. (276.71,138.7) -- cycle ;
%Shape: circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (201.4,138.68) .. controls (201.4,131.7) and (207.06,126.04) .. (214.03,126.04) .. controls (221.01,126.04) and (226.67,131.7) .. (226.67,138.68) .. controls (226.67,145.66) and (221.01,151.31) .. (214.03,151.31) .. controls (207.06,151.31) and (201.4,145.66) .. (201.4,138.68) -- cycle ;
%Shape: circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (298.81,223.84) .. controls (298.81,216.75) and (304.56,211) .. (311.65,211) .. controls (318.74,211) and (324.49,216.75) .. (324.49,223.84) .. controls (324.49,230.93) and (318.74,236.68) .. (311.65,236.68) .. controls (304.56,236.68) and (298.81,230.93) .. (298.81,223.84) -- cycle ;
%Shape: circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (206.48,223.51) .. controls (206.48,216.42) and (212.23,210.67) .. (219.32,210.67) .. controls (226.41,210.67) and (232.16,216.42) .. (232.16,223.51) .. controls (232.16,230.6) and (226.41,236.35) .. (219.32,236.35) .. controls (212.23,236.35) and (206.48,230.6) .. (206.48,223.51) -- cycle ;

% Text Node
\draw (214.16,218.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (306.49,218.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (208.71,133.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (233.8,132.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y$};
% Text Node
\draw (258.09,131.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (282.8,132.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (306.71,133.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (260.16,62.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (121.71,42.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (157.09,60.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (123.71,80.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (141.67,52.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y$};
% Text Node
\draw (140.07,72.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (399.74,81.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (361.17,60.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (397.37,42.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (381.24,73.0) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y$};
% Text Node
\draw (378.75,51.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (90.71,134.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (115.8,133.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (140.09,132.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (423.45,133.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (398.33,134.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (372.1,131.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
\end{tikzpicture}


==> tikz/web4.tex <==
\tikzset{every picture/.style={line width=0.75pt}}  
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.5]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.5]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.5]{>}}},postaction={decorate}}}
%Rounded Rect
\draw  [white, fill=gray!3  ,fill opacity=1] (13.55,67.08) .. controls (13.55,52.83) and (25.1,41.28) .. (39.35,41.28) -- (339.75,41.28) .. controls (354,41.28) and (365.55,52.83) .. (365.55,67.08) -- (365.55,144.48) .. controls (365.55,158.73) and (354,170.28) .. (339.75,170.28) -- (39.35,170.28) .. controls (25.1,170.28) and (13.55,158.73) .. (13.55,144.48) -- cycle ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (197.63,54.86) -- (233.01,54.86) -- (233.01,67.24) -- (197.63,67.24) -- cycle ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (214.5,46) -- (214.5,89.5) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (147.63,54.86) -- (183.01,54.86) -- (183.01,67.24) -- (147.63,67.24) -- cycle ;
%Straight Lines 
\draw[ma][line cap=round]   (131.2,52.11) -- (113,52.28) ;
%Straight Lines 
\draw[ma][line cap=round]   (133.47,72.8) -- (113.5,73) ;
%Straight Lines 
\draw[ma][line cap=round]   (231.5,72.5) -- (214.5,87.5) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (164.5,46) -- (164.5,89.5) ;
%Straight Lines 
\draw[ma][line cap=round]   (263.2,51.11) -- (245,51.28) ;
%Straight Lines 
\draw[ma][line cap=round]   (263.47,71.8) -- (245.28,71.97) ;
%Straight Lines 
\draw[ma][line cap=round]   (164.5,87.5) -- (147.5,72.5) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (197.63,130.86) -- (233.01,130.86) -- (233.01,143.24) -- (197.63,143.24) -- cycle ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (214.5,122) -- (214.5,165.5) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (147.63,130.86) -- (183.01,130.86) -- (183.01,143.24) -- (147.63,143.24) -- cycle ;
%Straight Lines 
\draw[ma][line cap=round]   (131.2,128.11) -- (113,128.28) ;
%Straight Lines 
\draw[ma][line cap=round]   (133.47,148.8) -- (113.5,149) ;
%Straight Lines 
\draw[ma][line cap=round]   (231.5,148.5) -- (214.5,163.5) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (164.5,122) -- (164.5,165.5) ;
%Straight Lines 
\draw[ma][line cap=round]   (263.2,127.11) -- (245,127.28) ;
%Straight Lines 
\draw[ma][line cap=round]   (263.47,147.8) -- (245.28,147.97) ;
%Straight Lines 
\draw[ma][line cap=round]   (164.5,163.5) -- (147.5,148.5) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (292.63,94.86) -- (328.01,94.86) -- (328.01,107.24) -- (292.63,107.24) -- cycle ;
%Straight Lines 
\draw[ma][line cap=round]   (276.2,92.11) -- (258,92.28) ;
%Straight Lines 
\draw[ma][line cap=round]   (278.47,112.8) -- (260.28,112.97) ;
%Straight Lines 
\draw[ma2][line cap=round]    (340.11,112.8) -- (311.2,118.15) ;
%Straight Lines 
\draw[mar][line cap=round]   (339.66,90.56) -- (357.86,90.44) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (308.97,85) -- (308.5,128.5) ;
%Straight Lines 
\draw[mar][line cap=round]   (340.11,112.8) -- (358.3,112.68) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (84.96,108.56) -- (49.58,108.83) -- (49.48,96.44) -- (84.86,96.18) -- cycle ;
%Straight Lines 
\draw[mar][line cap=round]   (101.41,111.18) -- (119.6,110.88) ;
%Straight Lines 
\draw[mar][line cap=round]    (98.97,90.51) -- (117.17,90.21) ;
%Straight Lines 
\draw[mar][line cap=round]    (43.52,114.7) -- (66.69,118.54) ;
%Straight Lines 
\draw[ma][line cap=round]    (37.95,113.21) -- (19.76,113.46) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (68.15,127.25) -- (68.29,83.75) ;
%Straight Lines 
\draw[ma][line cap=round]   (37.34,90.97) -- (19.15,91.23) ;
%Shape: Arc 
\draw  [draw opacity=0] (79.39,74.99) .. controls (80.54,71.3) and (83.66,67.04) .. (88.16,63.5) .. controls (91.91,60.55) and (95.92,58.64) .. (99.39,57.94) -- (93.72,70.55) -- cycle ; \draw[<->, line width =0.5]   (79.39,74.99) .. controls (80.54,71.3) and (83.66,67.04) .. (88.16,63.5) .. controls (91.91,60.55) and (95.92,58.64) .. (99.39,57.94) ;  
%Shape: Arc 
\draw  [draw opacity=0] (100.3,146.62) .. controls (96.48,146.05) and (91.79,143.63) .. (87.6,139.73) .. controls (84.1,136.47) and (81.61,132.8) .. (80.39,129.49) -- (93.72,133.15) -- cycle ; \draw[<->, line width =0.5]    (100.3,146.62) .. controls (96.48,146.05) and (91.79,143.63) .. (87.6,139.73) .. controls (84.1,136.47) and (81.61,132.8) .. (80.39,129.49) ;  
%Shape: Arc 
\draw  [draw opacity=0] (292.61,128.9) .. controls (291.78,132.68) and (289.03,137.19) .. (284.86,141.1) .. controls (281.37,144.37) and (277.54,146.61) .. (274.15,147.6) -- (278.72,134.55) -- cycle ; \draw[<->, line width =0.5]    (292.61,128.9) .. controls (291.78,132.68) and (289.03,137.19) .. (284.86,141.1) .. controls (281.37,144.37) and (277.54,146.61) .. (274.15,147.6) ;  
%Shape: Arc 
\draw  [draw opacity=0] (275.29,56.23) .. controls (278.98,57.38) and (283.23,60.5) .. (286.77,65) .. controls (289.73,68.76) and (291.63,72.76) .. (292.32,76.23) -- (279.72,70.55) -- cycle ; \draw[<->, line width =0.5]    (275.29,56.23) .. controls (278.98,57.38) and (283.23,60.5) .. (286.77,65) .. controls (289.73,68.76) and (291.63,72.76) .. (292.32,76.23) ;  
%Straight Lines 
\draw[mar][line cap=round]   (284.03,114.31) -- (306.2,118.15) ;
%Straight Lines 
\draw[ma][line cap=round]   (93.59,114.31) -- (70.69,118.54) ;

%Shape: circel 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (346.71,101.7) .. controls (346.69,108.68) and (341.01,114.32) .. (334.04,114.3) .. controls (327.06,114.28) and (321.42,108.61) .. (321.44,101.63) .. controls (321.46,94.65) and (327.13,89.01) .. (334.11,89.03) .. controls (341.08,89.05) and (346.73,94.72) .. (346.71,101.7) -- cycle ;
%Shape: circel 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (106.13,101.58) .. controls (106.18,108.56) and (100.57,114.25) .. (93.59,114.31) .. controls (86.61,114.36) and (80.91,108.75) .. (80.86,101.77) .. controls (80.81,94.79) and (86.42,89.09) .. (93.4,89.04) .. controls (100.38,88.98) and (106.08,94.6) .. (106.13,101.58) -- cycle ;
%Shape: circel 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (201.71,137.7) .. controls (201.69,144.68) and (196.01,150.32) .. (189.04,150.3) .. controls (182.06,150.28) and (176.42,144.61) .. (176.44,137.63) .. controls (176.46,130.65) and (182.13,125.01) .. (189.11,125.03) .. controls (196.08,125.05) and (201.73,130.72) .. (201.71,137.7) -- cycle ;
%Shape: circel 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (30.83,102.12) .. controls (30.79,95.14) and (36.42,89.46) .. (43.4,89.43) .. controls (50.38,89.4) and (56.06,95.03) .. (56.1,102) .. controls (56.13,108.98) and (50.5,114.67) .. (43.52,114.7) .. controls (36.54,114.73) and (30.86,109.1) .. (30.83,102.12) -- cycle ;
%Shape: circel 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (271.4,101.68) .. controls (271.4,94.7) and (277.06,89.04) .. (284.03,89.04) .. controls (291.01,89.04) and (296.67,94.7) .. (296.67,101.68) .. controls (296.67,108.66) and (291.01,114.31) .. (284.03,114.31) .. controls (277.06,114.31) and (271.4,108.66) .. (271.4,101.68) -- cycle ;
%Shape: circel 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (201.71,61.7) .. controls (201.69,68.68) and (196.01,74.32) .. (189.04,74.3) .. controls (182.06,74.28) and (176.42,68.61) .. (176.44,61.63) .. controls (176.46,54.65) and (182.13,49.01) .. (189.11,49.03) .. controls (196.08,49.05) and (201.73,54.72) .. (201.71,61.7) -- cycle ;
%Shape: circel 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (126.4,61.68) .. controls (126.4,54.7) and (132.06,49.04) .. (139.03,49.04) .. controls (146.01,49.04) and (151.67,54.7) .. (151.67,61.68) .. controls (151.67,68.66) and (146.01,74.31) .. (139.03,74.31) .. controls (132.06,74.31) and (126.4,68.66) .. (126.4,61.68) -- cycle ;
%Shape: circel 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (224.4,61.68) .. controls (224.4,54.7) and (230.06,49.04) .. (237.03,49.04) .. controls (244.01,49.04) and (249.67,54.7) .. (249.67,61.68) .. controls (249.67,68.66) and (244.01,74.31) .. (237.03,74.31) .. controls (230.06,74.31) and (224.4,68.66) .. (224.4,61.68) -- cycle ;
%Shape: circel 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (126.4,137.68) .. controls (126.4,130.7) and (132.06,125.04) .. (139.03,125.04) .. controls (146.01,125.04) and (151.67,130.7) .. (151.67,137.68) .. controls (151.67,144.66) and (146.01,150.31) .. (139.03,150.31) .. controls (132.06,150.31) and (126.4,144.66) .. (126.4,137.68) -- cycle ;
%Shape: circel 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (224.4,137.68) .. controls (224.4,130.7) and (230.06,125.04) .. (237.03,125.04) .. controls (244.01,125.04) and (249.67,130.7) .. (249.67,137.68) .. controls (249.67,144.66) and (244.01,150.31) .. (237.03,150.31) .. controls (230.06,150.31) and (224.4,144.66) .. (224.4,137.68) -- cycle ;

% Text Node
\draw (133.71,56.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (158.8,55.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y$};
% Text Node
\draw (183.09,55.0) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (207.8,55.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (231.71,56.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (133.2,131.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (158.8,131.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y$};
% Text Node
\draw (184.01,133.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (207.8,131.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (231.01,131.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (278.71,96.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (302.8,95.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (328.09,95.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (88.0,96.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (61.74,97.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (36.91,95.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
\end{tikzpicture}

==> tikz/web5.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.5]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.5]{>}}},postaction={decorate}}}
\tikzset{mar2/.style={decoration={markings,mark=at position 0.3 with {\arrowreversed[scale=0.5]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.5]{>}}},postaction={decorate}}}
\tikzset{ma3/.style={decoration={markings,mark=at position 0.6 with {\arrow[scale=0.5]{>}}},postaction={decorate}}}
\tikzset{mar3/.style={decoration={markings,mark=at position 0.6 with {\arrowreversed[scale=0.5]{>}}},postaction={decorate}}}
\tikzset{mar4/.style={decoration={markings,mark=at position 0.65 with {\arrowreversed[scale=0.5]{>}}},postaction={decorate}}}
%Rounded Rect 
\draw  [white, fill=gray!3  ,fill opacity=1 ] (35.14,126.33) .. controls (35.14,110.32) and (48.12,97.33) .. (64.14,97.33) -- (587,97.33) .. controls (603.02,97.33) and (616,110.32) .. (616,126.33) -- (616,213.33) .. controls (616,229.35) and (603.02,242.33) .. (587,242.33) -- (64.14,242.33) .. controls (48.12,242.33) and (35.14,229.35) .. (35.14,213.33) -- cycle ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (284.59,127.26) -- (255.45,127.44) -- (255.39,117.24) -- (284.53,117.06) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (302.04,121.54) .. controls (302.08,127.29) and (297.45,131.97) .. (291.7,132.01) .. controls (285.95,132.04) and (281.26,127.41) .. (281.23,121.66) .. controls (281.19,115.91) and (285.83,111.23) .. (291.57,111.19) .. controls (297.32,111.16) and (302.01,115.79) .. (302.04,121.54) -- cycle ;
%Straight Lines 
\draw[mar][line cap=round]   (298.14,129.45) -- (311.67,129.5) ;
%Straight Lines
\draw[mar][line cap=round]   (296.16,112.42) -- (311.15,112.19) ;
%Straight Lines 
\draw[ma][line cap=round]   (311.62,121.37) -- (302.04,121.54) ;
%Straight Lines 
\draw[mar][line cap=round]   (271.18,135.46) -- (291.7,132.01) ;
%Straight Lines 
\draw[ma][line cap=round]   (245.87,131.03) -- (230.89,131.22) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (271.18,135.46) -- (271.35,107.63) ;
%Straight Lines 
\draw[ma][line cap=round]   (245.4,112.72) -- (230.41,112.9) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (106.77,165.69) -- (135.1,165.69) -- (135.1,175.61) -- (106.77,175.61) -- cycle ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (120.28,157) -- (120.28,185.83) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (66.73,165.69) -- (95.06,165.69) -- (95.06,175.61) -- (66.73,175.61) -- cycle ;
%Straight Lines 
\draw[ma][line cap=round]   (53.57,163.49) -- (39,163.63) ;
%Straight Lines 
\draw[ma][line cap=round]   (55.4,180.06) -- (39.4,180.22) ;
%Straight Lines 
\draw[mar][line cap=round]   (59.85,181.28) -- (80.5,186.75) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (80.24,157) -- (80.24,188.83) ;
%Straight Lines 
\draw[ma][line cap=round]   (159.28,162.69) -- (144.71,162.83) ;
%Straight Lines 
\draw[ma][line cap=round]   (159.5,179.26) -- (144.93,179.4) ;
%Straight Lines 
\draw[ma][line cap=round]   (120.28,185.83) -- (106.67,179.82) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (257.99,165.97) -- (286.59,165.97) -- (286.59,175.98) -- (257.99,175.98) -- cycle ;
%Straight Lines 
\draw[ma][line cap=round]   (244.71,163.75) -- (231,163.88) ;
%Straight Lines 
\draw[ma][line cap=round]   (246.55,180.47) -- (231.84,180.61) ;
%Straight Lines %THIS
\draw[ma2][line cap=round]   (296.38,180.47) -- (271.61,187.42) ;
%Straight Lines 
\draw[mar][line cap=round]   (296.02,162.49) -- (310.73,162.4) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (271.2,158) -- (270.83,188.17) ;
%Straight Lines 
\draw[mar][line cap=round]   (296.38,180.47) -- (311.09,180.38) ;

%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (394.59,127.26) -- (365.45,127.44) -- (365.39,117.24) -- (394.53,117.06) -- cycle ;
%Straight Lines
\draw[mar][line cap=round]    (408.14,129.45) -- (421.67,129.5) ;
%Straight Lines
\draw[mar][line cap=round]    (406.16,112.42) -- (421.15,112.19) ;
%Straight Lines 
\draw[ma][line cap=round]    (350.02,121.89) -- (340.44,122.06) ;
%Straight Lines
\draw[mar][line cap=round]    (360.46,132.27) -- (381.18,135.46) ;
%Straight Lines 
\draw[ma][line cap=round]    (355.87,131.03) -- (340.89,131.22) ;
%Straight Lines  
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (381.18,135.46) -- (381.35,107.63) ;
%Straight Lines 
\draw[ma][line cap=round]    (355.4,112.72) -- (340.41,112.9) ;

%Straight Lines 
\draw[ma][line cap=round]   (283.99,178.95) -- (271,182.5) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (257.99,215.97) -- (286.59,215.97) -- (286.59,225.98) -- (257.99,225.98) -- cycle ;
%Straight Lines  
\draw[ma][line cap=round]   (244.71,213.75) -- (231,213.88) ;
%Straight Lines 
\draw[ma][line cap=round]   (246.55,230.47) -- (231.84,230.61) ;
%Straight Lines 
\draw[mar][line cap=round]   (296.02,212.49) -- (310.73,212.4) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (271.2,208) -- (270.83,237.17) ;
%Straight Lines 
\draw[mar][line cap=round]   (296.38,230.47) -- (311.09,230.38) ;
%Straight Lines 
\draw[ma][line cap=round]   (240.83,222.48) -- (231,222.5) ;
%Straight Lines  
\draw[mar][line cap=round]   (251.05,231.7) -- (271.77,234.89) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (173.59,227.26) -- (144.45,227.44) -- (144.39,217.24) -- (173.53,217.06) -- cycle ;
%Straight Lines 
\draw[mar][line cap=round]   (187.14,229.45) -- (200.67,229.5) ;
%Straight Lines 
\draw[mar][line cap=round]   (185.16,212.42) -- (200.15,212.19) ;
%Straight Lines 
\draw[ma][line cap=round]   (134.87,231.03) -- (119.89,231.22) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (160.18,235.46) -- (160.35,207.63) ;
%Straight Lines 
\draw[ma][line cap=round]   (134.4,212.72) -- (119.41,212.9) ;
%Straight Lines %THIS
\draw[mar3][line cap=round]   (139.46,232.27) -- (160.18,235.46) ;
%Straight Lines 
\draw[mar][line cap=round]   (145.72,229.54) -- (160.18,231.46) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (366.99,165.97) -- (395.59,165.97) -- (395.59,175.98) -- (366.99,175.98) -- cycle ;
%Straight Lines 
\draw[ma][line cap=round]   (353.71,163.75) -- (340,163.88) ;
%Straight Lines 
\draw[ma][line cap=round]   (355.55,180.47) -- (340.84,180.61) ;
%Straight Lines %THIS
\draw[mar4][line cap=round]   (355.38,180.47) -- (380.61,187.42) ;
%Straight Lines 
\draw[mar][line cap=round]   (405.02,162.49) -- (419.73,162.4) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (380.2,158) -- (379.83,190.17) ;
%Straight Lines 
\draw[mar][line cap=round]   (405.38,180.47) -- (420.09,180.38) ;
%Straight Lines 
\draw[mar][line cap=round]   (366.99,178) -- (380,181.5) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (366.99,215.97) -- (395.59,215.97) -- (395.59,225.98) -- (366.99,225.98) -- cycle ;
%Straight Lines 
\draw[ma][line cap=round]   (353.71,213.75) -- (340,213.88) ;
%Straight Lines 
\draw[ma][line cap=round]   (355.55,230.47) -- (340.84,230.61) ;
%Straight Lines 
\draw[mar][line cap=round]   (405.02,212.49) -- (419.73,212.4) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (380.2,208) -- (379.83,238.17) ;
%Straight Lines 
\draw[mar][line cap=round]   (405.38,230.47) -- (420.09,230.38) ;
%Straight Lines 
\draw[ma][line cap=round]   (420.55,221.48) -- (410.71,221.5) ;
%Straight Lines 
\draw[mar][line cap=round]   (380.5,235.5) -- (400.47,231.69) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (504.59,227.26) -- (475.45,227.44) -- (475.39,217.24) -- (504.53,217.06) -- cycle ;
%Straight Lines 
\draw[mar][line cap=round]   (518.14,229.45) -- (531.67,229.5) ;
%Straight Lines 
\draw[mar][line cap=round]   (516.16,212.42) -- (531.15,212.19) ;
%Straight Lines 
\draw[ma][line cap=round]   (465.87,231.03) -- (450.89,231.22) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (491.18,235.46) -- (491.35,207.63) ;
%Straight Lines 
\draw[ma][line cap=round]   (465.4,212.72) -- (450.41,212.9) ;
%Straight Lines %THIS
\draw[ma3][line cap=round]   (510.46,232.27) -- (491.18,236.0) ;
%Straight Lines 
\draw[ma][line cap=round]   (504.72,228.9) -- (491.18,231.46) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (557.77,165.69) -- (586.1,165.69) -- (586.1,175.61) -- (557.77,175.61) -- cycle ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (571.28,157) -- (571.28,185.83) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (517.73,165.69) -- (546.06,165.69) -- (546.06,175.61) -- (517.73,175.61) -- cycle ;
%Straight Lines 
\draw[ma][line cap=round]   (504.57,163.49) -- (490,163.63) ;
%Straight Lines 
\draw[ma][line cap=round]   (506.4,180.06) -- (490.4,180.22) ;
%Straight Lines 
\draw[ma][line cap=round]   (550.85,181.28) -- (531.5,186.75) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (531.24,157) -- (531.24,188.83) ;
%Straight Lines 
\draw[ma][line cap=round]   (610.28,162.69) -- (595.71,162.83) ;
%Straight Lines 
\draw[ma][line cap=round]   (610.5,179.26) -- (595.93,179.4) ;
%Straight Lines 
\draw[mar2][line cap=round]   (571.28,185.83) -- (593.67,180.82) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (556.77,115.69) -- (585.1,115.69) -- (585.1,125.61) -- (556.77,125.61) -- cycle ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (570.28,107) -- (570.28,135.83) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (516.73,115.69) -- (545.06,115.69) -- (545.06,125.61) -- (516.73,125.61) -- cycle ;
%Straight Lines 
\draw[ma][line cap=round]   (503.57,113.49) -- (489,113.63) ;
%Straight Lines 
\draw[ma][line cap=round]   (505.4,130.06) -- (489.4,130.22) ;
%Straight Lines 
\draw[mar][line cap=round]   (509.85,131.28) -- (530.5,136.75) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (530.24,107) -- (530.24,138.83) ;
%Straight Lines 
\draw[ma][line cap=round]   (609.28,112.69) -- (594.71,112.83) ;
%Straight Lines 
\draw[ma][line cap=round]   (609.5,129.26) -- (594.93,129.4) ;
%Straight Lines 
\draw[ma][line cap=round]   (570.28,135.83) -- (544.67,129.82) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (107.77,115.69) -- (136.1,115.69) -- (136.1,125.61) -- (107.77,125.61) -- cycle ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (121.28,107) -- (121.28,135.83) ;
%Shape: Rectangle 
\draw  [fill=gray!30  ,fill opacity=1 ][thick]  (67.73,115.69) -- (96.06,115.69) -- (96.06,125.61) -- (67.73,125.61) -- cycle ;
%Straight Lines 
\draw[ma][line cap=round]   (54.57,113.49) -- (40,113.63) ;
%Straight Lines 
\draw[ma][line cap=round]   (56.4,130.06) -- (40.4,130.22) ;
%Straight Lines 
\draw[ma][line cap=round]   (100.85,131.28) -- (81.5,136.75) ;
%Straight Lines 
\draw [color=Orange  ,draw opacity=1 ] [dashed]  (81.24,107) -- (81.24,138.83) ;
%Straight Lines 
\draw[ma][line cap=round]   (160.28,112.69) -- (145.71,112.83) ;
%Straight Lines 
\draw[ma][line cap=round]   (160.5,129.26) -- (145.93,129.4) ;
%Straight Lines 
\draw[mar2][line cap=round]   (121.28,135.83) -- (144.67,129.82) ;
%Straight Lines 
\draw[<->]  [dash pattern={on 0.44pt off 1.01pt}, line width =0.5]  (271.18,140.46) -- (271.2,153) ;
%Straight Lines 
\draw[<->]  [dash pattern={on 0.44pt off 1.01pt}, line width =0.5]  (270.83,193.17) -- (270.85,205.71) ;
%Straight Lines 
\draw[<->]  [dash pattern={on 0.44pt off 1.01pt}, line width =0.5]  (204.14,221.45) -- (225.67,221.5) ;
%Straight Lines 
\draw[<->]  [dash pattern={on 0.44pt off 1.01pt}, line width =0.5]  (425.14,220.45) -- (445.67,220.5) ;
%Straight Lines 
\draw[<->]  [dash pattern={on 0.44pt off 1.01pt}, line width =0.5]  (379.83,191.17) -- (379.85,203.71) ;
%Straight Lines 
\draw[<->]  [dash pattern={on 0.44pt off 1.01pt}, line width =0.5]  (380.83,139.17) -- (380.85,151.71) ;
%Straight Lines 
\begin{scope}[xshift=0,yshift=-3]
\draw[<->]  [dash pattern={on 0.44pt off 1.01pt}, line width =0.5]  (160.35,199.63) -- (225.5,135.25) ;
\end{scope}
%Straight Lines 
\begin{scope}[xshift=0,yshift=-1]
\draw[<->]  [dash pattern={on 0.44pt off 1.01pt}, line width =0.5]  (491.35,199.63) -- (426.5,136.25) ;
\end{scope}
%Shape: Arc 
\draw  [draw opacity=0] (110.87,223.81) .. controls (104.48,222.25) and (98.56,218.59) .. (94.23,212.97) .. controls (90.9,208.64) and (88.93,203.7) .. (88.26,198.65) -- (118,194.67) -- cycle ; \draw[<->, line width =0.5]   (110.87,223.81) .. controls (104.48,222.25) and (98.56,218.59) .. (94.23,212.97) .. controls (90.9,208.64) and (88.93,203.7) .. (88.26,198.65) ;  
%Shape: Arc 
\draw  [draw opacity=0] (560.89,196.45) .. controls (559.88,202.95) and (556.74,209.16) .. (551.51,213.95) .. controls (547.48,217.64) and (542.72,220.03) .. (537.75,221.13) -- (531.24,191.83) -- cycle ; \draw[<->, line width =0.5]   (560.89,196.45) .. controls (559.88,202.95) and (556.74,209.16) .. (551.51,213.95) .. controls (547.48,217.64) and (542.72,220.03) .. (537.75,221.13) ;  
%Straight Lines 
\draw[<-, line width =0.5]    (429.56,168.85) -- (440,158.67) ;
%Straight Lines 
\draw[->, line width =0.5]    (451.56,147.85) -- (481,119.67) ;
%Straight Lines 
\draw[->, line width =0.5]    (211,155.67) -- (228,170.67) ;
%Straight Lines 
\draw[<-, line width =0.5]    (172.29,120.97) -- (200.15,145.82) ;
%Straight Lines 
\begin{scope}[xshift=-1.5,yshift=0]
\draw[<->, line width =0.5]    (317.26,121.48) -- (339,121.33) ;
\end{scope}
%Straight Lines 
\draw[<->, line width =0.5]    (315.26,221.48) -- (337,221.33) ;


%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (560.04,121.17) .. controls (560.02,126.76) and (555.48,131.28) .. (549.89,131.26) .. controls (544.3,131.25) and (539.78,126.7) .. (539.8,121.12) .. controls (539.81,115.53) and (544.36,111.01) .. (549.95,111.03) .. controls (555.53,111.04) and (560.05,115.58) .. (560.04,121.17) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (499.73,121.16) .. controls (499.73,115.57) and (504.26,111.04) .. (509.85,111.04) .. controls (515.44,111.04) and (519.97,115.57) .. (519.97,121.16) .. controls (519.97,126.75) and (515.44,131.28) .. (509.85,131.28) .. controls (504.26,131.28) and (499.73,126.75) .. (499.73,121.16) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (579.21,171.16) .. controls (579.21,165.57) and (583.74,161.04) .. (589.33,161.04) .. controls (594.91,161.04) and (599.45,165.57) .. (599.45,171.16) .. controls (599.45,176.75) and (594.91,181.28) .. (589.33,181.28) .. controls (583.74,181.28) and (579.21,176.75) .. (579.21,171.16) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (561.04,171.17) .. controls (561.02,176.76) and (556.48,181.28) .. (550.89,181.26) .. controls (545.3,181.25) and (540.78,176.7) .. (540.8,171.12) .. controls (540.81,165.53) and (545.36,161.01) .. (550.95,161.03) .. controls (556.53,161.04) and (561.05,165.58) .. (561.04,171.17) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (500.73,171.16) .. controls (500.73,165.57) and (505.26,161.04) .. (510.85,161.04) .. controls (516.44,161.04) and (520.97,165.57) .. (520.97,171.16) .. controls (520.97,176.75) and (516.44,181.28) .. (510.85,181.28) .. controls (505.26,181.28) and (500.73,176.75) .. (500.73,171.16) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (460.02,221.89) .. controls (460,216.14) and (464.64,211.47) .. (470.39,211.45) .. controls (476.14,211.43) and (480.81,216.08) .. (480.83,221.83) .. controls (480.85,227.57) and (476.2,232.25) .. (470.46,232.27) .. controls (464.71,232.28) and (460.03,227.64) .. (460.02,221.89) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (522.04,221.54) .. controls (522.08,227.29) and (517.45,231.97) .. (511.7,232.01) .. controls (505.95,232.04) and (501.26,227.41) .. (501.23,221.66) .. controls (501.19,215.91) and (505.83,211.23) .. (511.57,211.19) .. controls (517.32,211.16) and (522.01,215.79) .. (522.04,221.54) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (410.71,221.5) .. controls (410.7,227.14) and (406.11,231.7) .. (400.47,231.69) .. controls (394.83,231.67) and (390.27,227.08) .. (390.28,221.44) .. controls (390.3,215.8) and (394.89,211.24) .. (400.53,211.26) .. controls (406.17,211.27) and (410.73,215.86) .. (410.71,221.5) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (349.83,221.48) .. controls (349.83,215.84) and (354.41,211.27) .. (360.05,211.27) .. controls (365.69,211.27) and (370.26,215.84) .. (370.26,221.48) .. controls (370.26,227.13) and (365.69,231.7) .. (360.05,231.7) .. controls (354.41,231.7) and (349.83,227.13) .. (349.83,221.48) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (410.71,171.5) .. controls (410.7,177.14) and (406.11,181.7) .. (400.47,181.69) .. controls (394.83,181.67) and (390.27,177.08) .. (390.28,171.44) .. controls (390.3,165.8) and (394.89,161.24) .. (400.53,161.26) .. controls (406.17,161.27) and (410.73,165.86) .. (410.71,171.5) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (349.83,171.48) .. controls (349.83,165.84) and (354.41,161.27) .. (360.05,161.27) .. controls (365.69,161.27) and (370.26,165.84) .. (370.26,171.48) .. controls (370.26,177.13) and (365.69,181.7) .. (360.05,181.7) .. controls (354.41,181.7) and (349.83,177.13) .. (349.83,171.48) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (129.02,221.89) .. controls (129,216.14) and (133.64,211.47) .. (139.39,211.45) .. controls (145.14,211.43) and (149.81,216.08) .. (149.83,221.83) .. controls (149.85,227.57) and (145.2,232.25) .. (139.46,232.27) .. controls (133.71,232.28) and (129.03,227.64) .. (129.02,221.89) -- cycle ;
%Shape: Circle  
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (191.04,221.54) .. controls (191.08,227.29) and (186.45,231.97) .. (180.7,232.01) .. controls (174.95,232.04) and (170.26,227.41) .. (170.23,221.66) .. controls (170.19,215.91) and (174.83,211.23) .. (180.57,211.19) .. controls (186.32,211.16) and (191.01,215.79) .. (191.04,221.54) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (301.71,221.5) .. controls (301.7,227.14) and (297.11,231.7) .. (291.47,231.69) .. controls (285.83,231.67) and (281.27,227.08) .. (281.28,221.44) .. controls (281.3,215.8) and (285.89,211.24) .. (291.53,211.26) .. controls (297.17,211.27) and (301.73,215.86) .. (301.71,221.5) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (240.83,221.48) .. controls (240.83,215.84) and (245.41,211.27) .. (251.05,211.27) .. controls (256.69,211.27) and (261.26,215.84) .. (261.26,221.48) .. controls (261.26,227.13) and (256.69,231.7) .. (251.05,231.7) .. controls (245.41,231.7) and (240.83,227.13) .. (240.83,221.48) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (350.02,121.89) .. controls (350,116.14) and (354.64,111.47) .. (360.39,111.45) .. controls (366.14,111.43) and (370.81,116.08) .. (370.83,121.83) .. controls (370.85,127.57) and (366.2,132.25) .. (360.46,132.27) .. controls (354.71,132.28) and (350.03,127.64) .. (350.02,121.89) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (412.04,121.54) .. controls (412.08,127.29) and (407.45,131.97) .. (401.7,132.01) .. controls (395.95,132.04) and (391.26,127.41) .. (391.23,121.66) .. controls (391.19,115.91) and (395.83,111.23) .. (401.57,111.19) .. controls (407.32,111.16) and (412.01,115.79) .. (412.04,121.54) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (301.71,171.5) .. controls (301.7,177.14) and (297.11,181.7) .. (291.47,181.69) .. controls (285.83,181.67) and (281.27,177.08) .. (281.28,171.44) .. controls (281.3,165.8) and (285.89,161.24) .. (291.53,161.26) .. controls (297.17,161.27) and (301.73,165.86) .. (301.71,171.5) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (240.83,171.48) .. controls (240.83,165.84) and (245.41,161.27) .. (251.05,161.27) .. controls (256.69,161.27) and (261.26,165.84) .. (261.26,171.48) .. controls (261.26,177.13) and (256.69,181.7) .. (251.05,181.7) .. controls (245.41,181.7) and (240.83,177.13) .. (240.83,171.48) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (128.21,171.16) .. controls (128.21,165.57) and (132.74,161.04) .. (138.33,161.04) .. controls (143.91,161.04) and (148.45,165.57) .. (148.45,171.16) .. controls (148.45,176.75) and (143.91,181.28) .. (138.33,181.28) .. controls (132.74,181.28) and (128.21,176.75) .. (128.21,171.16) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (110.04,171.17) .. controls (110.02,176.76) and (105.48,181.28) .. (99.89,181.26) .. controls (94.3,181.25) and (89.78,176.7) .. (89.8,171.12) .. controls (89.81,165.53) and (94.36,161.01) .. (99.95,161.03) .. controls (105.53,161.04) and (110.05,165.58) .. (110.04,171.17) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (49.73,171.16) .. controls (49.73,165.57) and (54.26,161.04) .. (59.85,161.04) .. controls (65.44,161.04) and (69.97,165.57) .. (69.97,171.16) .. controls (69.97,176.75) and (65.44,181.28) .. (59.85,181.28) .. controls (54.26,181.28) and (49.73,176.75) .. (49.73,171.16) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (240.02,121.89) .. controls (240,116.14) and (244.64,111.47) .. (250.39,111.45) .. controls (256.14,111.43) and (260.81,116.08) .. (260.83,121.83) .. controls (260.85,127.57) and (256.2,132.25) .. (250.46,132.27) .. controls (244.71,132.28) and (240.03,127.64) .. (240.02,121.89) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (578.21,121.16) .. controls (578.21,115.57) and (582.74,111.04) .. (588.33,111.04) .. controls (593.91,111.04) and (598.45,115.57) .. (598.45,121.16) .. controls (598.45,126.75) and (593.91,131.28) .. (588.33,131.28) .. controls (582.74,131.28) and (578.21,126.75) .. (578.21,121.16) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (50.73,121.16) .. controls (50.73,115.57) and (55.26,111.04) .. (60.85,111.04) .. controls (66.44,111.04) and (70.97,115.57) .. (70.97,121.16) .. controls (70.97,126.75) and (66.44,131.28) .. (60.85,131.28) .. controls (55.26,131.28) and (50.73,126.75) .. (50.73,121.16) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (111.04,121.17) .. controls (111.02,126.76) and (106.48,131.28) .. (100.89,131.26) .. controls (95.3,131.25) and (90.78,126.7) .. (90.8,121.12) .. controls (90.81,115.53) and (95.36,111.01) .. (100.95,111.03) .. controls (106.53,111.04) and (111.05,115.58) .. (111.04,121.17) -- cycle ;
%Shape: Circle 
\draw  [fill=gray!5  ,fill opacity=1 ][very thick]  (129.21,121.16) .. controls (129.21,115.57) and (133.74,111.04) .. (139.33,111.04) .. controls (144.91,111.04) and (149.45,115.57) .. (149.45,121.16) .. controls (149.45,126.75) and (144.91,131.28) .. (139.33,131.28) .. controls (133.74,131.28) and (129.21,126.75) .. (129.21,121.16) -- cycle ;

% Text Node
\draw (286.77,116.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (265.25,117.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (243.48,115.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (54.19,166.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (75.48,165.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y$};
% Text Node
\draw (93.73,164.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (114.0,165.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (132.87,166.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (245.4,166.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (264.88,165.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (285.32,165.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (395.77,116.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (375.25,117.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (354.48,115.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (245.4,216.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (264.88,215.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (285.32,215.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (175.77,216.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (154.25,217.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (133.48,215.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};

% Text Node
\draw (394.59,164.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (373.88,165.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (354.71,166.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};

% Text Node
\draw (354.4,216.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (373.88,215.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (394.32,215.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};

% Text Node
\draw (464.39,215.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (485.25,217.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (506.57,217) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};

% Text Node
\draw (546.19,166.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (526.48,165.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y$};
% Text Node
\draw (564.72,165.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (504.57,164.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (583.57,164.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (545.19,116.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (525.48,115.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y$};
% Text Node
\draw (563.72,115.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (503.57,114.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (582.57,114.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (55.19,116.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (76.48,115.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y$};
% Text Node
\draw (94.73,114.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S^{\dagger }$};
% Text Node
\draw (115.0,115.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (133.87,116.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
\end{tikzpicture}
